Learning Solution Manifolds for Control Problems via Energy Minimization

A variety of control tasks such as inverse kinematics (IK), trajectory optimization (TO), and model predictive control (MPC) are commonly formulated as energy minimization problems. Numerical solutions to such problems are well-established. However, these are often too slow to be used directly in real-time applications. The alternative is to learn solution manifolds for control problems in an offline stage. Although this distillation process can be trivially formulated as a behavioral cloning (BC) problem in an imitation learning setting, our experiments highlight a number of significant shortcomings arising due to incompatible local minima, interpolation artifacts, and insufficient coverage of the state space. In this paper, we propose an alternative to BC that is efficient and numerically robust. We formulate the learning of solution manifolds as a minimization of the energy terms of a control objective integrated over the space of problems of interest. We minimize this energy integral with a novel method that combines Monte Carlo-inspired adaptive sampling strategies with the derivatives used to solve individual instances of the control task. We evaluate the performance of our formulation on a series of robotic control problems of increasing complexity, and we highlight its benefits through comparisons against traditional methods such as behavioral cloning and Dataset aggregation (Dagger).

==> plots/PosError/Energy_IK_UR5_PosError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.59608,0.09020}%
\definecolor{mycolor2}{rgb}{0.63137,0.10980,0.19608}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.519in,
height=3.564in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=42600,
xtick={    0, 10650, 21300, 31950, 42600},
xlabel style={font=\color{white!15!black}},
xlabel={Steps},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Pos Error [mm]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={IK UR5: Position Error},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\huge},xlabel style={font=\LARGE},ylabel style={font=\LARGE},xticklabel style={font=\LARGE},yticklabel style={font=\LARGE}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	592.38720703125\\
50	235.908752441406\\
100	149.363525390625\\
150	116.773017883301\\
200	88.6818923950195\\
250	78.1565246582031\\
300	72.3382263183594\\
350	70.3690185546875\\
400	69.4945831298828\\
450	69.7179794311523\\
500	66.328483581543\\
550	66.0946960449219\\
600	62.8385963439941\\
650	58.9017105102539\\
700	57.4307708740234\\
750	56.4919090270996\\
800	55.5013084411621\\
850	53.366828918457\\
900	52.300464630127\\
950	54.3902702331543\\
1000	50.7542762756348\\
1500	52.7908782958984\\
2000	46.3598518371582\\
2500	47.6277770996094\\
3000	46.8792495727539\\
3500	45.1714248657227\\
4000	44.0459251403809\\
4500	43.7832374572754\\
5000	42.818359375\\
5500	45.4064025878906\\
6000	44.0238914489746\\
6500	44.0746841430664\\
7000	46.9518356323242\\
7500	47.7469024658203\\
8000	44.0514373779297\\
8500	47.0843353271484\\
9000	47.4576530456543\\
9500	45.7358589172363\\
10000	46.4384422302246\\
10500	46.2713966369629\\
11000	44.9861335754395\\
11500	44.9441528320312\\
12000	41.1830558776855\\
12500	41.0061378479004\\
13000	42.5191192626953\\
13500	40.1567497253418\\
14000	42.4533805847168\\
14500	39.0324859619141\\
15000	40.7048835754395\\
15500	42.3756217956543\\
16000	40.9941444396973\\
16500	40.5314140319824\\
17000	38.7823791503906\\
17500	38.8799934387207\\
18000	39.2892265319824\\
18500	40.1897468566895\\
19000	39.9811592102051\\
19500	39.6799621582031\\
20000	38.9246788024902\\
20500	39.0788269042969\\
21000	38.1577644348145\\
21500	40.2878532409668\\
22000	38.5169486999512\\
22500	38.631233215332\\
23000	38.2001419067383\\
23500	37.8648300170898\\
24000	38.2782516479492\\
24500	39.302059173584\\
25000	37.3766174316406\\
25500	38.7496109008789\\
26000	37.431022644043\\
26500	38.9436225891113\\
27000	37.2946853637695\\
27500	40.4845199584961\\
28000	38.5646591186523\\
28500	39.3374176025391\\
29000	40.111572265625\\
29500	37.862735748291\\
30000	36.9767990112305\\
30500	37.2183380126953\\
31000	36.7534523010254\\
31500	36.8782196044922\\
32000	38.1951332092285\\
32500	38.559326171875\\
33000	36.1076736450195\\
33500	37.2332992553711\\
34000	35.9696350097656\\
34500	36.6127243041992\\
35000	35.8690376281738\\
35500	36.1239624023438\\
36000	36.2546730041504\\
36500	36.0692291259766\\
37000	36.2149848937988\\
37500	36.273307800293\\
38000	36.247444152832\\
38500	36.7825584411621\\
39000	36.0691833496094\\
39500	35.7854423522949\\
40000	35.7516784667969\\
40500	35.613597869873\\
41000	35.6886711120605\\
41500	35.6260528564453\\
42000	35.6009521484375\\
42500	35.6232452392578\\
42700	35.6688575744629\\
42700	60.7668361663818\\
42500	60.7240180969238\\
42000	60.7150058746338\\
41500	60.6976757049561\\
41000	60.6923408508301\\
40500	60.6405811309814\\
40000	60.7934894561768\\
39500	60.7553272247314\\
39000	61.0211563110352\\
38500	61.7317714691162\\
38000	61.2725429534912\\
37500	61.2568588256836\\
37000	61.1839542388916\\
36500	60.9295310974121\\
36000	61.0916595458984\\
35500	61.0817756652832\\
35000	60.7706775665283\\
34500	61.4977111816406\\
34000	60.9401607513428\\
33500	62.1378421783447\\
33000	61.1081676483154\\
32500	63.3927383422852\\
32000	63.0028247833252\\
31500	61.8920707702637\\
31000	61.6913509368896\\
30500	62.1792736053467\\
30000	62.0716400146484\\
29500	62.8847179412842\\
29000	65.051887512207\\
28500	64.2156887054443\\
28000	63.725471496582\\
27500	65.5578994750977\\
27000	62.4594955444336\\
26500	63.8058185577393\\
26000	62.4786834716797\\
25500	64.0729904174805\\
25000	62.4661769866943\\
24500	64.5297794342041\\
24000	63.2159309387207\\
23500	63.1239585876465\\
23000	63.1733016967773\\
22500	63.3630466461182\\
22000	63.5645866394043\\
21500	64.7831172943115\\
21000	62.8430938720703\\
20500	63.328634262085\\
20000	63.0602722167969\\
19500	63.5698356628418\\
19000	64.4748363494873\\
18500	64.2454051971436\\
18000	63.4398498535156\\
17500	62.8691329956055\\
17000	62.6900177001953\\
16500	64.0574645996094\\
16000	64.465970993042\\
15500	66.4962196350098\\
15000	64.2177257537842\\
14500	62.7627696990967\\
14000	66.0977096557617\\
13500	64.0055561065674\\
13000	66.3629856109619\\
12500	64.8355846405029\\
12000	65.1991920471191\\
11500	68.8884792327881\\
11000	71.8558731079102\\
10500	73.2866897583008\\
10000	73.6552333831787\\
9500	72.77659034729\\
9000	74.3712005615234\\
8500	72.9407234191895\\
8000	69.7143001556396\\
7500	72.8426246643066\\
7000	72.444860458374\\
6500	69.2485637664795\\
6000	68.5286636352539\\
5500	69.5422554016113\\
5000	67.2114448547363\\
4500	68.3080863952637\\
4000	68.918607711792\\
3500	70.4046783447266\\
3000	71.9596080780029\\
2500	72.8680458068848\\
2000	71.723217010498\\
1500	78.4050540924072\\
1000	77.6160488128662\\
950	81.2002391815186\\
900	79.3612957000732\\
850	80.8727169036865\\
800	83.0837554931641\\
750	84.1417675018311\\
700	85.1853904724121\\
650	86.7052345275879\\
600	91.5375576019287\\
550	93.6378345489502\\
500	93.8453617095947\\
450	97.0602169036865\\
400	96.5688915252686\\
350	97.5144824981689\\
300	99.7412052154541\\
250	107.534927368164\\
200	120.821155548096\\
150	152.51106262207\\
100	190.976634979248\\
50	282.187511444092\\
0	634.870475769043\\
}--cycle;
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	592.38720703125\\
50	235.908752441406\\
100	149.363525390625\\
150	116.773017883301\\
200	88.6818923950195\\
250	78.1565246582031\\
300	72.3382263183594\\
350	70.3690185546875\\
400	69.4945831298828\\
450	69.7179794311523\\
500	66.328483581543\\
550	66.0946960449219\\
600	62.8385963439941\\
650	58.9017105102539\\
700	57.4307708740234\\
750	56.4919090270996\\
800	55.5013084411621\\
850	53.366828918457\\
900	52.300464630127\\
950	54.3902702331543\\
1000	50.7542762756348\\
1500	52.7908782958984\\
2000	46.3598518371582\\
2500	47.6277770996094\\
3000	46.8792495727539\\
3500	45.1714248657227\\
4000	44.0459251403809\\
4500	43.7832374572754\\
5000	42.818359375\\
5500	45.4064025878906\\
6000	44.0238914489746\\
6500	44.0746841430664\\
7000	46.9518356323242\\
7500	47.7469024658203\\
8000	44.0514373779297\\
8500	47.0843353271484\\
9000	47.4576530456543\\
9500	45.7358589172363\\
10000	46.4384422302246\\
10500	46.2713966369629\\
11000	44.9861335754395\\
11500	44.9441528320312\\
12000	41.1830558776855\\
12500	41.0061378479004\\
13000	42.5191192626953\\
13500	40.1567497253418\\
14000	42.4533805847168\\
14500	39.0324859619141\\
15000	40.7048835754395\\
15500	42.3756217956543\\
16000	40.9941444396973\\
16500	40.5314140319824\\
17000	38.7823791503906\\
17500	38.8799934387207\\
18000	39.2892265319824\\
18500	40.1897468566895\\
19000	39.9811592102051\\
19500	39.6799621582031\\
20000	38.9246788024902\\
20500	39.0788269042969\\
21000	38.1577644348145\\
21500	40.2878532409668\\
22000	38.5169486999512\\
22500	38.631233215332\\
23000	38.2001419067383\\
23500	37.8648300170898\\
24000	38.2782516479492\\
24500	39.302059173584\\
25000	37.3766174316406\\
25500	38.7496109008789\\
26000	37.431022644043\\
26500	38.9436225891113\\
27000	37.2946853637695\\
27500	40.4845199584961\\
28000	38.5646591186523\\
28500	39.3374176025391\\
29000	40.111572265625\\
29500	37.862735748291\\
30000	36.9767990112305\\
30500	37.2183380126953\\
31000	36.7534523010254\\
31500	36.8782196044922\\
32000	38.1951332092285\\
32500	38.559326171875\\
33000	36.1076736450195\\
33500	37.2332992553711\\
34000	35.9696350097656\\
34500	36.6127243041992\\
35000	35.8690376281738\\
35500	36.1239624023438\\
36000	36.2546730041504\\
36500	36.0692291259766\\
37000	36.2149848937988\\
37500	36.273307800293\\
38000	36.247444152832\\
38500	36.7825584411621\\
39000	36.0691833496094\\
39500	35.7854423522949\\
40000	35.7516784667969\\
40500	35.613597869873\\
41000	35.6886711120605\\
41500	35.6260528564453\\
42000	35.6009521484375\\
42500	35.6232452392578\\
42700	35.6688575744629\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	592.38720703125\\
100	495.647491455078\\
200	723.00634765625\\
300	422.194458007812\\
400	345.865844726562\\
500	281.690795898438\\
600	229.725708007812\\
700	196.936141967773\\
800	158.31657409668\\
900	145.909088134766\\
1000	123.870262145996\\
1100	108.681259155273\\
1200	101.290725708008\\
1300	90.3581008911133\\
1400	86.3561019897461\\
1500	84.1489868164062\\
1600	81.6844940185547\\
1700	77.8651504516602\\
1800	75.1549301147461\\
1900	74.1319046020508\\
2000	71.2413482666016\\
3000	53.6221008300781\\
4000	45.7944488525391\\
5000	42.7131881713867\\
6000	38.822868347168\\
7000	36.7143249511719\\
8000	35.5301933288574\\
9000	33.3126525878906\\
10000	30.9225597381592\\
11000	30.3702602386475\\
12000	30.1212940216064\\
13000	29.7102546691895\\
14000	28.6395778656006\\
15000	27.8462390899658\\
16000	26.9562816619873\\
17000	26.170238494873\\
18000	25.3166847229004\\
19000	24.6693668365479\\
20000	24.0300960540771\\
21000	23.4703140258789\\
22000	22.9009780883789\\
23000	22.2700366973877\\
24000	21.9858531951904\\
25000	21.624532699585\\
26000	21.3935699462891\\
27000	21.3575763702393\\
28000	21.384370803833\\
29000	21.4271793365479\\
30000	21.4782390594482\\
31000	21.4774322509766\\
32000	21.5036315917969\\
33000	21.5499668121338\\
34000	21.6097106933594\\
35000	21.693775177002\\
36000	21.7540912628174\\
37000	21.8176307678223\\
38000	21.8670616149902\\
39000	21.9128856658936\\
40000	21.940258026123\\
41000	21.9488391876221\\
42000	22.0283527374268\\
42700	22.0898132324219\\
42700	36.1508550643921\\
42000	36.0186033248901\\
41000	35.8279609680176\\
40000	35.8074254989624\\
39000	35.7634420394897\\
38000	35.7123279571533\\
37000	35.7067260742188\\
36000	35.6816158294678\\
35000	35.6469106674194\\
34000	35.5683784484863\\
33000	35.490514755249\\
32000	35.42600440979\\
31000	35.4037971496582\\
30000	35.3531627655029\\
29000	35.231876373291\\
28000	35.0759372711182\\
27000	34.8921298980713\\
26000	34.7522134780884\\
25000	34.8265752792358\\
24000	35.0318307876587\\
23000	35.2147941589355\\
22000	35.8091697692871\\
21000	36.3056354522705\\
20000	37.0156145095825\\
19000	37.838978767395\\
18000	38.5764188766479\\
17000	40.2122526168823\\
16000	41.0524759292603\\
15000	42.0754995346069\\
14000	42.8867464065552\\
13000	44.460560798645\\
12000	44.5131874084473\\
11000	44.4446077346802\\
10000	44.9820728302002\\
9000	49.1540060043335\\
8000	51.7762756347656\\
7000	52.9801750183105\\
6000	56.5455627441406\\
5000	63.6191387176514\\
4000	65.9096012115479\\
3000	73.9478034973145\\
2000	96.2949333190918\\
1900	99.9124546051025\\
1800	100.093999862671\\
1700	102.284103393555\\
1600	107.478170394897\\
1500	109.86404800415\\
1400	111.277839660645\\
1300	116.710472106934\\
1200	132.635334014893\\
1100	139.886995315552\\
1000	156.337829589844\\
900	182.824752807617\\
800	195.460006713867\\
700	243.729675292969\\
600	279.960884094238\\
500	337.727516174316\\
400	408.093570709229\\
300	497.348991394043\\
200	806.117691040039\\
100	534.896087646484\\
0	634.870475769043\\
}--cycle;
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	592.38720703125\\
100	495.647491455078\\
200	723.00634765625\\
300	422.194458007812\\
400	345.865844726562\\
500	281.690795898438\\
600	229.725708007812\\
700	196.936141967773\\
800	158.31657409668\\
900	145.909088134766\\
1000	123.870262145996\\
1100	108.681259155273\\
1200	101.290725708008\\
1300	90.3581008911133\\
1400	86.3561019897461\\
1500	84.1489868164062\\
1600	81.6844940185547\\
1700	77.8651504516602\\
1800	75.1549301147461\\
1900	74.1319046020508\\
2000	71.2413482666016\\
3000	53.6221008300781\\
4000	45.7944488525391\\
5000	42.7131881713867\\
6000	38.822868347168\\
7000	36.7143249511719\\
8000	35.5301933288574\\
9000	33.3126525878906\\
10000	30.9225597381592\\
11000	30.3702602386475\\
12000	30.1212940216064\\
13000	29.7102546691895\\
14000	28.6395778656006\\
15000	27.8462390899658\\
16000	26.9562816619873\\
17000	26.170238494873\\
18000	25.3166847229004\\
19000	24.6693668365479\\
20000	24.0300960540771\\
21000	23.4703140258789\\
22000	22.9009780883789\\
23000	22.2700366973877\\
24000	21.9858531951904\\
25000	21.624532699585\\
26000	21.3935699462891\\
27000	21.3575763702393\\
28000	21.384370803833\\
29000	21.4271793365479\\
30000	21.4782390594482\\
31000	21.4774322509766\\
32000	21.5036315917969\\
33000	21.5499668121338\\
34000	21.6097106933594\\
35000	21.693775177002\\
36000	21.7540912628174\\
37000	21.8176307678223\\
38000	21.8670616149902\\
39000	21.9128856658936\\
40000	21.940258026123\\
41000	21.9488391876221\\
42000	22.0283527374268\\
42700	22.0898132324219\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	592.38720703125\\
143	263.471099853516\\
286	151.960510253906\\
429	98.4358825683594\\
572	77.6984405517578\\
715	63.1360778808594\\
858	52.9678764343262\\
1001	42.9892959594727\\
1144	35.0522613525391\\
1287	31.6501331329346\\
1430	29.4695873260498\\
1573	27.7816791534424\\
1716	25.9171600341797\\
1859	23.7272567749023\\
2002	22.1403903961182\\
2145	21.2220783233643\\
2288	20.1998081207275\\
2431	19.5764217376709\\
2574	18.9436931610107\\
2717	18.4685840606689\\
2860	18.1867656707764\\
4290	14.3764457702637\\
5720	12.5017585754395\\
7150	9.06643295288086\\
8580	6.24694395065308\\
10010	4.84387254714966\\
11440	4.21229982376099\\
12870	3.58786249160767\\
14300	3.23437714576721\\
15730	3.04820561408997\\
17160	2.83297348022461\\
18590	2.70099997520447\\
20020	2.6104793548584\\
21450	2.49356579780579\\
22880	2.41824173927307\\
24310	2.35742235183716\\
25740	2.30284881591797\\
27170	2.25893545150757\\
28600	2.22816276550293\\
30030	2.15738964080811\\
31460	2.1519181728363\\
32890	2.06139469146729\\
34320	2.02884531021118\\
35750	2.00313782691956\\
37180	1.96343564987183\\
38610	1.91960263252258\\
40040	1.88546109199524\\
41470	1.84262585639954\\
42900	1.80930209159851\\
42900	2.09093677997589\\
41470	2.12216109037399\\
40040	2.17658421397209\\
38610	2.20866385102272\\
37180	2.25496390461922\\
35750	2.3022977411747\\
34320	2.32651320099831\\
32890	2.36709663271904\\
31460	2.47849500179291\\
30030	2.4771908223629\\
28600	2.56047329306602\\
27170	2.59389933943748\\
25740	2.64208483695984\\
24310	2.6924757361412\\
22880	2.76436725258827\\
21450	2.852853089571\\
20020	2.99042767286301\\
18590	3.09093433618546\\
17160	3.25179272890091\\
15730	3.52672931551933\\
14300	3.75689917802811\\
12870	4.20166623592377\\
11440	4.93072527647018\\
10010	5.68689900636673\\
8580	7.67414498329163\\
7150	11.6089384555817\\
5720	16.4007625579834\\
4290	18.8481063842773\\
2860	22.3194317817688\\
2717	22.6384658813477\\
2574	23.0799269676208\\
2431	23.7447662353516\\
2288	24.3725934028625\\
2145	25.5290141105652\\
2002	26.4011073112488\\
1859	28.0485281944275\\
1716	30.3399739265442\\
1573	32.4378733634949\\
1430	34.1889777183533\\
1287	36.3290457725525\\
1144	39.7597451210022\\
1001	48.3477544784546\\
858	59.3253698348999\\
715	70.3351993560791\\
572	87.5998582839966\\
429	111.375383377075\\
286	167.287547111511\\
143	296.339122772217\\
0	634.870475769043\\
}--cycle;
\addplot [color=green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	592.38720703125\\
143	263.471099853516\\
286	151.960510253906\\
429	98.4358825683594\\
572	77.6984405517578\\
715	63.1360778808594\\
858	52.9678764343262\\
1001	42.9892959594727\\
1144	35.0522613525391\\
1287	31.6501331329346\\
1430	29.4695873260498\\
1573	27.7816791534424\\
1716	25.9171600341797\\
1859	23.7272567749023\\
2002	22.1403903961182\\
2145	21.2220783233643\\
2288	20.1998081207275\\
2431	19.5764217376709\\
2574	18.9436931610107\\
2717	18.4685840606689\\
2860	18.1867656707764\\
4290	14.3764457702637\\
5720	12.5017585754395\\
7150	9.06643295288086\\
8580	6.24694395065308\\
10010	4.84387254714966\\
11440	4.21229982376099\\
12870	3.58786249160767\\
14300	3.23437714576721\\
15730	3.04820561408997\\
17160	2.83297348022461\\
18590	2.70099997520447\\
20020	2.6104793548584\\
21450	2.49356579780579\\
22880	2.41824173927307\\
24310	2.35742235183716\\
25740	2.30284881591797\\
27170	2.25893545150757\\
28600	2.22816276550293\\
30030	2.15738964080811\\
31460	2.1519181728363\\
32890	2.06139469146729\\
34320	2.02884531021118\\
35750	2.00313782691956\\
37180	1.96343564987183\\
38610	1.91960263252258\\
40040	1.88546109199524\\
41470	1.84262585639954\\
42900	1.80930209159851\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	592.38720703125\\
143	248.93196105957\\
286	148.391723632812\\
429	97.1740951538086\\
572	76.7495498657227\\
715	62.9349937438965\\
858	52.3165626525879\\
1001	42.7945327758789\\
1144	36.2166213989258\\
1287	32.4354629516602\\
1430	30.3657302856445\\
1573	29.1694889068604\\
1716	28.081470489502\\
1859	26.7678031921387\\
2002	25.5225257873535\\
2145	24.3254528045654\\
2288	23.2093772888184\\
2431	22.2013816833496\\
2574	21.3267440795898\\
2717	20.5428009033203\\
2860	19.8288307189941\\
4290	16.3985404968262\\
5720	14.4484376907349\\
7150	9.47985363006592\\
8580	6.22865915298462\\
10010	4.76431179046631\\
11440	4.07827663421631\\
12870	3.61142563819885\\
14300	3.20932531356812\\
15730	2.99120736122131\\
17160	2.85817670822144\\
18590	2.72724890708923\\
20020	2.57030892372131\\
21450	2.42986154556274\\
22880	2.27942276000977\\
24310	2.18866109848022\\
25740	2.11021447181702\\
27170	2.04714560508728\\
28600	1.98412108421326\\
30030	1.93406403064728\\
31460	1.88699924945831\\
32890	1.84610950946808\\
34320	1.8099365234375\\
35750	1.77744615077972\\
37180	1.74371814727783\\
38610	1.71346271038055\\
40040	1.68498420715332\\
41470	1.65583074092865\\
42900	1.63004457950592\\
42900	1.86557818949223\\
41470	1.89421243965626\\
40040	1.92700560390949\\
38610	1.95876705646515\\
37180	1.99256448447704\\
35750	2.03107988834381\\
34320	2.06886556744576\\
32890	2.10926008224487\\
31460	2.15384730696678\\
30030	2.20560765266418\\
28600	2.26140981912613\\
27170	2.33604243397713\\
25740	2.40708976984024\\
24310	2.49335527420044\\
22880	2.59440141916275\\
21450	2.7667111158371\\
20020	2.93710005283356\\
18590	3.12336418032646\\
17160	3.27073803544044\\
15730	3.43033409118652\\
14300	3.69837287068367\\
12870	4.18416410684586\\
11440	4.76242882013321\\
10010	5.61145007610321\\
8580	7.47347319126129\\
7150	11.8286988735199\\
5720	17.9404315948486\\
4290	20.6481513977051\\
2860	24.1054849624634\\
2717	24.8851795196533\\
2574	25.7535800933838\\
2431	26.7160363197327\\
2288	27.8218688964844\\
2145	29.0267100334167\\
2002	30.2919955253601\\
1859	31.5993738174438\\
1716	32.9641938209534\\
1573	34.0616159439087\\
1430	35.1978268623352\\
1287	37.1172161102295\\
1144	40.7532181739807\\
1001	47.7612924575806\\
858	58.3229298591614\\
715	70.0215191841125\\
572	86.410138130188\\
429	110.027179718018\\
286	162.824362754822\\
143	276.257865905762\\
0	634.870475769043\\
}--cycle;
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	592.38720703125\\
143	248.93196105957\\
286	148.391723632812\\
429	97.1740951538086\\
572	76.7495498657227\\
715	62.9349937438965\\
858	52.3165626525879\\
1001	42.7945327758789\\
1144	36.2166213989258\\
1287	32.4354629516602\\
1430	30.3657302856445\\
1573	29.1694889068604\\
1716	28.081470489502\\
1859	26.7678031921387\\
2002	25.5225257873535\\
2145	24.3254528045654\\
2288	23.2093772888184\\
2431	22.2013816833496\\
2574	21.3267440795898\\
2717	20.5428009033203\\
2860	19.8288307189941\\
4290	16.3985404968262\\
5720	14.4484376907349\\
7150	9.47985363006592\\
8580	6.22865915298462\\
10010	4.76431179046631\\
11440	4.07827663421631\\
12870	3.61142563819885\\
14300	3.20932531356812\\
15730	2.99120736122131\\
17160	2.85817670822144\\
18590	2.72724890708923\\
20020	2.57030892372131\\
21450	2.42986154556274\\
22880	2.27942276000977\\
24310	2.18866109848022\\
25740	2.11021447181702\\
27170	2.04714560508728\\
28600	1.98412108421326\\
30030	1.93406403064728\\
31460	1.88699924945831\\
32890	1.84610950946808\\
34320	1.8099365234375\\
35750	1.77744615077972\\
37180	1.74371814727783\\
38610	1.71346271038055\\
40040	1.68498420715332\\
41470	1.65583074092865\\
42900	1.63004457950592\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	592.38720703125\\
100	462.438323974609\\
200	387.956726074219\\
300	398.949768066406\\
400	420.743316650391\\
500	383.3701171875\\
600	347.633148193359\\
700	319.750640869141\\
800	294.632751464844\\
900	274.796783447266\\
1000	260.131256103516\\
1100	246.913650512695\\
1200	222.97038269043\\
1300	213.229110717773\\
1400	211.767852783203\\
1500	191.825302124023\\
1600	194.702667236328\\
1700	207.319595336914\\
1800	194.665084838867\\
1900	185.97331237793\\
2000	171.871917724609\\
3000	142.781402587891\\
4000	119.379974365234\\
5000	102.428764343262\\
6000	76.7956466674805\\
7000	57.1825790405273\\
8000	65.5707015991211\\
9000	78.7193756103516\\
10000	68.5105743408203\\
11000	56.4622802734375\\
12000	44.9901885986328\\
13000	35.5638008117676\\
14000	32.0184364318848\\
15000	28.843090057373\\
16000	20.9623908996582\\
17000	15.3367710113525\\
18000	11.3964567184448\\
19000	8.66612434387207\\
20000	7.41590642929077\\
21000	6.06462478637695\\
22000	4.69448041915894\\
23000	4.10506582260132\\
24000	3.28488254547119\\
25000	2.85429430007935\\
26000	2.47661709785461\\
27000	2.3371787071228\\
28000	2.21995329856873\\
29000	2.12804841995239\\
30000	2.06490540504456\\
31000	2.01381325721741\\
32000	1.92447733879089\\
33000	1.84908223152161\\
34000	1.81488144397736\\
35000	1.7866450548172\\
36000	1.740602850914\\
37000	1.6980938911438\\
38000	1.63793587684631\\
39000	1.62645554542542\\
40000	1.63639914989471\\
41000	1.5761833190918\\
42000	1.59257507324219\\
42700	1.54903388023376\\
42700	1.76616895198822\\
42000	1.82002377510071\\
41000	1.79519404470921\\
40000	1.87912364304066\\
39000	1.85289007425308\\
38000	1.87373299896717\\
37000	1.94609405100346\\
36000	1.99697670340538\\
35000	2.03904318809509\\
34000	2.07621809840202\\
33000	2.11253219842911\\
32000	2.19505947828293\\
31000	2.29585155844688\\
30000	2.34253224730492\\
29000	2.43107748031616\\
28000	2.52854952216148\\
27000	2.68051713705063\\
26000	2.87751510739326\\
25000	3.73066508769989\\
24000	4.45286786556244\\
23000	5.77663958072662\\
22000	6.62229931354523\\
21000	8.69083523750305\\
20000	10.6626589298248\\
19000	12.5348870754242\\
18000	16.642466545105\\
17000	22.7312650680542\\
16000	30.8557319641113\\
15000	42.4251041412354\\
14000	46.7023782730103\\
13000	51.197958946228\\
12000	62.2648048400879\\
11000	78.6994533538818\\
10000	94.9961757659912\\
9000	106.668592453003\\
8000	85.7324123382568\\
7000	71.3003177642822\\
6000	96.8742504119873\\
5000	128.624380111694\\
4000	145.912246704102\\
3000	168.819263458252\\
2000	199.313371658325\\
1900	213.63077545166\\
1800	221.70373916626\\
1700	234.265747070312\\
1600	220.717897415161\\
1500	216.287132263184\\
1400	237.220775604248\\
1300	237.728002548218\\
1200	247.698055267334\\
1100	272.665254592896\\
1000	287.338472366333\\
900	303.386589050293\\
800	324.707696914673\\
700	350.790588378906\\
600	379.416564941406\\
500	417.575904846191\\
400	456.815322875977\\
300	434.271488189697\\
200	421.443286895752\\
100	497.760959625244\\
0	634.870475769043\\
}--cycle;
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	592.38720703125\\
100	462.438323974609\\
200	387.956726074219\\
300	398.949768066406\\
400	420.743316650391\\
500	383.3701171875\\
600	347.633148193359\\
700	319.750640869141\\
800	294.632751464844\\
900	274.796783447266\\
1000	260.131256103516\\
1100	246.913650512695\\
1200	222.97038269043\\
1300	213.229110717773\\
1400	211.767852783203\\
1500	191.825302124023\\
1600	194.702667236328\\
1700	207.319595336914\\
1800	194.665084838867\\
1900	185.97331237793\\
2000	171.871917724609\\
3000	142.781402587891\\
4000	119.379974365234\\
5000	102.428764343262\\
6000	76.7956466674805\\
7000	57.1825790405273\\
8000	65.5707015991211\\
9000	78.7193756103516\\
10000	68.5105743408203\\
11000	56.4622802734375\\
12000	44.9901885986328\\
13000	35.5638008117676\\
14000	32.0184364318848\\
15000	28.843090057373\\
16000	20.9623908996582\\
17000	15.3367710113525\\
18000	11.3964567184448\\
19000	8.66612434387207\\
20000	7.41590642929077\\
21000	6.06462478637695\\
22000	4.69448041915894\\
23000	4.10506582260132\\
24000	3.28488254547119\\
25000	2.85429430007935\\
26000	2.47661709785461\\
27000	2.3371787071228\\
28000	2.21995329856873\\
29000	2.12804841995239\\
30000	2.06490540504456\\
31000	2.01381325721741\\
32000	1.92447733879089\\
33000	1.84908223152161\\
34000	1.81488144397736\\
35000	1.7866450548172\\
36000	1.740602850914\\
37000	1.6980938911438\\
38000	1.63793587684631\\
39000	1.62645554542542\\
40000	1.63639914989471\\
41000	1.5761833190918\\
42000	1.59257507324219\\
42700	1.54903388023376\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	592.38720703125\\
100	381.342102050781\\
200	372.073425292969\\
300	384.823516845703\\
400	369.333648681641\\
500	360.777221679688\\
600	337.447113037109\\
700	304.672698974609\\
800	290.572601318359\\
900	268.065460205078\\
1000	241.195831298828\\
1100	225.47932434082\\
1200	205.344146728516\\
1300	193.654067993164\\
1400	185.738052368164\\
1500	179.530471801758\\
1600	177.840133666992\\
1700	172.740158081055\\
1800	171.56901550293\\
1900	167.428100585938\\
2000	166.508926391602\\
3000	129.279327392578\\
4000	124.998527526855\\
5000	98.7130889892578\\
6000	62.9945335388184\\
7000	56.7860107421875\\
8000	75.3548202514648\\
9000	71.9168395996094\\
10000	66.949836730957\\
11000	58.1063690185547\\
12000	53.1692810058594\\
13000	44.9387283325195\\
14000	32.0652618408203\\
15000	23.7924385070801\\
16000	18.168176651001\\
17000	14.216944694519\\
18000	10.8902559280396\\
19000	8.18367385864258\\
20000	6.03965759277344\\
21000	4.87503290176392\\
22000	3.97154784202576\\
23000	3.3952169418335\\
24000	2.98861408233643\\
25000	2.56439852714539\\
26000	2.26024007797241\\
27000	2.11742687225342\\
28000	2.02213382720947\\
29000	1.94981682300568\\
30000	1.92962265014648\\
31000	1.86193919181824\\
32000	1.84077763557434\\
33000	1.79031813144684\\
34000	1.75918138027191\\
35000	1.71567285060883\\
36000	1.68030047416687\\
37000	1.6665244102478\\
38000	1.64475476741791\\
39000	1.61812174320221\\
40000	1.59916722774506\\
41000	1.57990884780884\\
42000	1.53873467445374\\
42700	1.51922702789307\\
42700	1.7453832924366\\
42000	1.76732194423676\\
41000	1.81330850720406\\
40000	1.83581894636154\\
39000	1.85646335780621\\
38000	1.88900330662727\\
37000	1.91171377897263\\
36000	1.93101823329926\\
35000	1.9709754884243\\
34000	2.02115517854691\\
33000	2.05152332782745\\
32000	2.11120396852493\\
31000	2.14187723398209\\
30000	2.21393606066704\\
29000	2.23221850395203\\
28000	2.32287222146988\\
27000	2.42966705560684\\
26000	2.59349629282951\\
25000	3.20985317230225\\
24000	4.0466867685318\\
23000	4.71090054512024\\
22000	5.60043704509735\\
21000	6.92583084106445\\
20000	8.61581707000732\\
19000	11.7395386695862\\
18000	15.5708956718445\\
17000	20.2497363090515\\
16000	25.9134087562561\\
15000	33.8989915847778\\
14000	45.7334804534912\\
13000	64.1480979919434\\
12000	75.3679370880127\\
11000	81.1913967132568\\
10000	90.871280670166\\
9000	98.0834102630615\\
8000	100.842197418213\\
7000	71.8939485549927\\
6000	78.7566566467285\\
5000	124.227951049805\\
4000	156.983716964722\\
3000	154.218997955322\\
2000	194.634960174561\\
1900	195.517303466797\\
1800	199.645990371704\\
1700	200.302686691284\\
1600	204.442184448242\\
1500	205.020172119141\\
1400	210.390920639038\\
1300	218.202949523926\\
1200	229.795797348022\\
1100	252.352241516113\\
1000	270.553489685059\\
900	300.167415618896\\
800	323.575008392334\\
700	337.644481658936\\
600	370.906909942627\\
500	394.961265563965\\
400	404.514823913574\\
300	420.321636199951\\
200	405.510139465332\\
100	412.873678207397\\
0	634.870475769043\\
}--cycle;
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	592.38720703125\\
100	381.342102050781\\
200	372.073425292969\\
300	384.823516845703\\
400	369.333648681641\\
500	360.777221679688\\
600	337.447113037109\\
700	304.672698974609\\
800	290.572601318359\\
900	268.065460205078\\
1000	241.195831298828\\
1100	225.47932434082\\
1200	205.344146728516\\
1300	193.654067993164\\
1400	185.738052368164\\
1500	179.530471801758\\
1600	177.840133666992\\
1700	172.740158081055\\
1800	171.56901550293\\
1900	167.428100585938\\
2000	166.508926391602\\
3000	129.279327392578\\
4000	124.998527526855\\
5000	98.7130889892578\\
6000	62.9945335388184\\
7000	56.7860107421875\\
8000	75.3548202514648\\
9000	71.9168395996094\\
10000	66.949836730957\\
11000	58.1063690185547\\
12000	53.1692810058594\\
13000	44.9387283325195\\
14000	32.0652618408203\\
15000	23.7924385070801\\
16000	18.168176651001\\
17000	14.216944694519\\
18000	10.8902559280396\\
19000	8.18367385864258\\
20000	6.03965759277344\\
21000	4.87503290176392\\
22000	3.97154784202576\\
23000	3.3952169418335\\
24000	2.98861408233643\\
25000	2.56439852714539\\
26000	2.26024007797241\\
27000	2.11742687225342\\
28000	2.02213382720947\\
29000	1.94981682300568\\
30000	1.92962265014648\\
31000	1.86193919181824\\
32000	1.84077763557434\\
33000	1.79031813144684\\
34000	1.75918138027191\\
35000	1.71567285060883\\
36000	1.68030047416687\\
37000	1.6665244102478\\
38000	1.64475476741791\\
39000	1.61812174320221\\
40000	1.59916722774506\\
41000	1.57990884780884\\
42000	1.53873467445374\\
42700	1.51922702789307\\
};
\end{axis}
\end{tikzpicture}%

==> plots/PosError/Energy_IK_XY_2L_PosError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.59608,0.09020}%
\definecolor{mycolor2}{rgb}{0.63137,0.10980,0.19608}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.519in,
height=3.564in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=42600,
xtick={    0, 10650, 21300, 31950, 42600},
xlabel style={font=\color{white!15!black}},
xlabel={Steps},
ymode=log,
ymin=0.565577592168536,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Pos Error [mm]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={IK 2-Link robot: Position Error},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\huge},xlabel style={font=\LARGE},ylabel style={font=\LARGE},xticklabel style={font=\LARGE},yticklabel style={font=\LARGE}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	300.723052978516\\
50	93.7465133666992\\
100	74.3150863647461\\
150	63.3433456420898\\
200	59.0555610656738\\
250	57.5390510559082\\
300	54.4269332885742\\
350	52.9391326904297\\
400	51.9091491699219\\
450	52.0143737792969\\
500	50.2296714782715\\
550	50.3558387756348\\
600	49.3935623168945\\
650	48.973201751709\\
700	50.4144859313965\\
750	48.51904296875\\
800	48.2599067687988\\
850	49.5033187866211\\
900	47.8394927978516\\
950	47.4422492980957\\
1000	47.7479019165039\\
1500	47.0363388061523\\
2000	45.7796020507812\\
2500	45.5400314331055\\
3000	45.3437080383301\\
3500	45.7118606567383\\
4000	44.5910148620605\\
4500	43.7441444396973\\
5000	43.5673294067383\\
5500	43.7738914489746\\
6000	41.8276214599609\\
6500	40.8246917724609\\
7000	40.7396392822266\\
7500	39.1299247741699\\
8000	39.0439491271973\\
8500	39.1028785705566\\
9000	37.7972030639648\\
9500	37.1885795593262\\
10000	37.5147438049316\\
10500	37.4517402648926\\
11000	37.4475898742676\\
11500	38.3504219055176\\
12000	37.6393127441406\\
12500	36.028148651123\\
13000	36.1746253967285\\
13500	36.3883895874023\\
14000	36.0399513244629\\
14500	36.1362571716309\\
15000	34.527214050293\\
15500	35.7135391235352\\
16000	35.5775108337402\\
16500	34.307315826416\\
17000	34.0848693847656\\
17500	35.5970878601074\\
18000	35.1996650695801\\
18500	35.2543716430664\\
19000	33.1028022766113\\
19500	35.9394454956055\\
20000	35.0940628051758\\
20500	33.9863624572754\\
21000	35.3598976135254\\
21500	33.4975547790527\\
22000	33.6497192382812\\
22500	33.6743202209473\\
23000	35.3863677978516\\
23500	32.9237594604492\\
24000	32.9452781677246\\
24500	34.3574371337891\\
25000	33.0680389404297\\
25500	34.5871543884277\\
26000	32.936164855957\\
26500	33.0081977844238\\
27000	35.0644950866699\\
27500	33.8048820495605\\
28000	33.1385841369629\\
28500	33.2302093505859\\
29000	34.6224327087402\\
29500	34.2118263244629\\
30000	34.090030670166\\
30500	34.297290802002\\
31000	33.4662437438965\\
31500	33.8988800048828\\
32000	33.3331565856934\\
32500	34.1177024841309\\
33000	34.0386810302734\\
33500	33.8701324462891\\
34000	34.7019996643066\\
34500	33.3180084228516\\
35000	33.9483604431152\\
35500	33.6896286010742\\
36000	33.7229118347168\\
36500	33.6634902954102\\
37000	33.3410186767578\\
37500	33.8701057434082\\
38000	34.5911598205566\\
38500	34.0329895019531\\
39000	34.2232437133789\\
39500	33.6990242004395\\
40000	34.1950149536133\\
40500	33.7319717407227\\
41000	33.6710929870605\\
41500	33.8842658996582\\
42000	33.435863494873\\
42500	33.6592979431152\\
42700	33.5739822387695\\
42700	43.2678556442261\\
42500	43.3696298599243\\
42000	43.0484237670898\\
41500	43.6101837158203\\
41000	43.3428983688354\\
40500	43.4231357574463\\
40000	43.9447240829468\\
39500	43.3627996444702\\
39000	43.9945125579834\\
38500	43.8170518875122\\
38000	44.4111003875732\\
37500	43.5618276596069\\
37000	42.9505424499512\\
36500	43.3862152099609\\
36000	43.2912073135376\\
35500	43.4141874313354\\
35000	43.6487703323364\\
34500	42.8991470336914\\
34000	44.4831094741821\\
33500	43.4286756515503\\
33000	43.5549736022949\\
32500	43.8371524810791\\
32000	42.8849058151245\\
31500	43.5920629501343\\
31000	43.069935798645\\
30500	43.6664905548096\\
30000	43.5008840560913\\
29500	43.9619779586792\\
29000	44.337911605835\\
28500	42.6659889221191\\
28000	42.7264938354492\\
27500	43.1398315429688\\
27000	44.8122854232788\\
26500	42.1764678955078\\
26000	42.3946905136108\\
25500	44.2432336807251\\
25000	42.2370386123657\\
24500	44.0048160552979\\
24000	42.3901691436768\\
23500	42.288423538208\\
23000	44.9454116821289\\
22500	43.0361776351929\\
22000	42.6434888839722\\
21500	42.9997444152832\\
21000	44.9502964019775\\
20500	42.9639444351196\\
20000	44.7036962509155\\
19500	45.6276559829712\\
19000	42.0875053405762\\
18500	44.9430704116821\\
18000	44.5787191390991\\
17500	45.1525106430054\\
17000	43.543475151062\\
16500	43.4589242935181\\
16000	44.4816780090332\\
15500	44.5832967758179\\
15000	43.8223066329956\\
14500	45.6665868759155\\
14000	45.5815696716309\\
13500	46.1090650558472\\
13000	45.7298336029053\\
12500	45.8393449783325\\
12000	47.5440130233765\\
11500	48.2299861907959\\
11000	46.9570178985596\\
10500	47.3820085525513\\
10000	47.0018634796143\\
9500	46.8056726455688\\
9000	47.5296688079834\\
8500	49.0747919082642\\
8000	49.014627456665\\
7500	49.5828981399536\\
7000	51.0879650115967\\
6500	51.3388252258301\\
6000	52.5344390869141\\
5500	54.7405185699463\\
5000	54.2706880569458\\
4500	54.7032718658447\\
4000	55.5627613067627\\
3500	56.7897605895996\\
3000	56.5676174163818\\
2500	56.8003396987915\\
2000	56.8975706100464\\
1500	57.7830820083618\\
1000	58.6164665222168\\
950	58.2671365737915\\
900	58.6129302978516\\
850	60.3282861709595\\
800	59.1198081970215\\
750	59.412561416626\\
700	61.3714008331299\\
650	59.8857450485229\\
600	60.3074054718018\\
550	61.2579774856567\\
500	61.2612886428833\\
450	63.0227584838867\\
400	62.9703006744385\\
350	64.1200332641602\\
300	65.558744430542\\
250	68.8932542800903\\
200	70.5490989685059\\
150	75.0993146896362\\
100	86.4743223190308\\
50	106.894021987915\\
0	323.06280708313\\
}--cycle;
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	300.723052978516\\
50	93.7465133666992\\
100	74.3150863647461\\
150	63.3433456420898\\
200	59.0555610656738\\
250	57.5390510559082\\
300	54.4269332885742\\
350	52.9391326904297\\
400	51.9091491699219\\
450	52.0143737792969\\
500	50.2296714782715\\
550	50.3558387756348\\
600	49.3935623168945\\
650	48.973201751709\\
700	50.4144859313965\\
750	48.51904296875\\
800	48.2599067687988\\
850	49.5033187866211\\
900	47.8394927978516\\
950	47.4422492980957\\
1000	47.7479019165039\\
1500	47.0363388061523\\
2000	45.7796020507812\\
2500	45.5400314331055\\
3000	45.3437080383301\\
3500	45.7118606567383\\
4000	44.5910148620605\\
4500	43.7441444396973\\
5000	43.5673294067383\\
5500	43.7738914489746\\
6000	41.8276214599609\\
6500	40.8246917724609\\
7000	40.7396392822266\\
7500	39.1299247741699\\
8000	39.0439491271973\\
8500	39.1028785705566\\
9000	37.7972030639648\\
9500	37.1885795593262\\
10000	37.5147438049316\\
10500	37.4517402648926\\
11000	37.4475898742676\\
11500	38.3504219055176\\
12000	37.6393127441406\\
12500	36.028148651123\\
13000	36.1746253967285\\
13500	36.3883895874023\\
14000	36.0399513244629\\
14500	36.1362571716309\\
15000	34.527214050293\\
15500	35.7135391235352\\
16000	35.5775108337402\\
16500	34.307315826416\\
17000	34.0848693847656\\
17500	35.5970878601074\\
18000	35.1996650695801\\
18500	35.2543716430664\\
19000	33.1028022766113\\
19500	35.9394454956055\\
20000	35.0940628051758\\
20500	33.9863624572754\\
21000	35.3598976135254\\
21500	33.4975547790527\\
22000	33.6497192382812\\
22500	33.6743202209473\\
23000	35.3863677978516\\
23500	32.9237594604492\\
24000	32.9452781677246\\
24500	34.3574371337891\\
25000	33.0680389404297\\
25500	34.5871543884277\\
26000	32.936164855957\\
26500	33.0081977844238\\
27000	35.0644950866699\\
27500	33.8048820495605\\
28000	33.1385841369629\\
28500	33.2302093505859\\
29000	34.6224327087402\\
29500	34.2118263244629\\
30000	34.090030670166\\
30500	34.297290802002\\
31000	33.4662437438965\\
31500	33.8988800048828\\
32000	33.3331565856934\\
32500	34.1177024841309\\
33000	34.0386810302734\\
33500	33.8701324462891\\
34000	34.7019996643066\\
34500	33.3180084228516\\
35000	33.9483604431152\\
35500	33.6896286010742\\
36000	33.7229118347168\\
36500	33.6634902954102\\
37000	33.3410186767578\\
37500	33.8701057434082\\
38000	34.5911598205566\\
38500	34.0329895019531\\
39000	34.2232437133789\\
39500	33.6990242004395\\
40000	34.1950149536133\\
40500	33.7319717407227\\
41000	33.6710929870605\\
41500	33.8842658996582\\
42000	33.435863494873\\
42500	33.6592979431152\\
42700	33.5739822387695\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	300.723052978516\\
167	324.8271484375\\
334	272.050354003906\\
501	239.128890991211\\
668	231.958801269531\\
835	207.376083374023\\
1002	194.422088623047\\
1169	168.894729614258\\
1336	157.120178222656\\
1503	151.74494934082\\
1670	147.116012573242\\
1837	144.000106811523\\
2004	140.326736450195\\
2171	139.254776000977\\
2338	136.124084472656\\
2505	137.461486816406\\
2672	135.223037719727\\
2839	131.524658203125\\
3006	131.908020019531\\
3173	131.279388427734\\
3340	126.06632232666\\
5010	110.61075592041\\
6680	96.5456008911133\\
8350	88.6513137817383\\
10020	82.2941970825195\\
11690	75.4242401123047\\
13360	71.2150573730469\\
15030	68.9709320068359\\
16700	66.6150588989258\\
18370	64.6222839355469\\
20040	61.9962615966797\\
21710	60.4396667480469\\
23380	59.3478393554688\\
25050	58.0562324523926\\
26720	57.1629791259766\\
28390	56.1426467895508\\
30060	55.2638206481934\\
31730	54.8607177734375\\
33400	54.6347198486328\\
35070	53.9032592773438\\
36740	53.3129196166992\\
38410	51.012825012207\\
40080	50.0402412414551\\
41750	48.5807762145996\\
42585	47.8069496154785\\
42585	61.7266426086426\\
41750	62.8693284988403\\
40080	64.8614168167114\\
38410	65.6305322647095\\
36740	68.5782337188721\\
35070	69.1349487304688\\
33400	69.9578142166138\\
31730	69.9689092636108\\
30060	70.1951665878296\\
28390	70.894401550293\\
26720	72.0500860214233\\
25050	72.7079763412476\\
23380	74.0950574874878\\
21710	75.0962781906128\\
20040	76.6946973800659\\
18370	79.6239547729492\\
16700	82.4264345169067\\
15030	85.417781829834\\
13360	87.9745864868164\\
11690	93.3010997772217\\
10020	100.191745758057\\
8350	106.78652381897\\
6680	115.297647476196\\
5010	131.854471206665\\
3340	149.35094833374\\
3173	154.573678970337\\
3006	154.79660987854\\
2839	154.451286315918\\
2672	157.648971557617\\
2505	158.928802490234\\
2338	157.624599456787\\
2171	161.377754211426\\
2004	161.43434715271\\
1837	166.871486663818\\
1670	169.878391265869\\
1503	174.262372970581\\
1336	178.846504211426\\
1169	190.833950042725\\
1002	223.920049667358\\
835	235.741991043091\\
668	259.257789611816\\
501	265.907249450684\\
334	304.149089813232\\
167	355.753307342529\\
0	323.06280708313\\
}--cycle;
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	300.723052978516\\
167	324.8271484375\\
334	272.050354003906\\
501	239.128890991211\\
668	231.958801269531\\
835	207.376083374023\\
1002	194.422088623047\\
1169	168.894729614258\\
1336	157.120178222656\\
1503	151.74494934082\\
1670	147.116012573242\\
1837	144.000106811523\\
2004	140.326736450195\\
2171	139.254776000977\\
2338	136.124084472656\\
2505	137.461486816406\\
2672	135.223037719727\\
2839	131.524658203125\\
3006	131.908020019531\\
3173	131.279388427734\\
3340	126.06632232666\\
5010	110.61075592041\\
6680	96.5456008911133\\
8350	88.6513137817383\\
10020	82.2941970825195\\
11690	75.4242401123047\\
13360	71.2150573730469\\
15030	68.9709320068359\\
16700	66.6150588989258\\
18370	64.6222839355469\\
20040	61.9962615966797\\
21710	60.4396667480469\\
23380	59.3478393554688\\
25050	58.0562324523926\\
26720	57.1629791259766\\
28390	56.1426467895508\\
30060	55.2638206481934\\
31730	54.8607177734375\\
33400	54.6347198486328\\
35070	53.9032592773438\\
36740	53.3129196166992\\
38410	51.012825012207\\
40080	50.0402412414551\\
41750	48.5807762145996\\
42585	47.8069496154785\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	300.723052978516\\
143	168.477035522461\\
286	98.8013458251953\\
429	62.2770500183105\\
572	39.1953086853027\\
715	28.8140335083008\\
858	22.7536849975586\\
1001	17.5361232757568\\
1144	13.9218635559082\\
1287	11.0206604003906\\
1430	9.34950733184814\\
1573	7.78268957138062\\
1716	7.56117868423462\\
1859	6.57609748840332\\
2002	6.08955812454224\\
2145	6.16841888427734\\
2288	5.44211483001709\\
2431	6.04308414459229\\
2574	5.78743362426758\\
2717	5.31897068023682\\
2860	5.05128622055054\\
4290	4.54772663116455\\
5720	3.74803137779236\\
7150	3.49848437309265\\
8580	3.38651204109192\\
10010	2.32862758636475\\
11440	2.67698216438293\\
12870	2.54014849662781\\
14300	1.81611466407776\\
15730	2.35354280471802\\
17160	2.25023698806763\\
18590	1.47359788417816\\
20020	2.81898951530457\\
21450	1.69893157482147\\
22880	1.5725634098053\\
24310	1.889608502388\\
25740	2.51527166366577\\
27170	2.80159497261047\\
28600	1.792689204216\\
30030	1.64912271499634\\
31460	2.32813286781311\\
32890	2.4217746257782\\
34320	1.56041479110718\\
35750	1.50181174278259\\
37180	1.52070426940918\\
38610	3.27385973930359\\
40040	1.16712391376495\\
41470	1.09320080280304\\
42900	1.25805389881134\\
42900	2.62057065963745\\
41470	2.29272305965424\\
40040	2.41394090652466\\
38610	8.79951691627502\\
37180	2.95131683349609\\
35750	3.37972593307495\\
34320	3.2869884967804\\
32890	5.4920711517334\\
31460	5.79971528053284\\
30030	3.23161315917969\\
28600	3.87507593631744\\
27170	6.3998761177063\\
25740	5.3817732334137\\
24310	3.49783825874329\\
22880	3.01669430732727\\
21450	3.31958901882172\\
20020	6.52254128456116\\
18590	2.78245639801025\\
17160	5.02185893058777\\
15730	4.39079785346985\\
14300	3.70787882804871\\
12870	5.19004273414612\\
11440	5.56707787513733\\
10010	4.59425044059753\\
8580	6.63216757774353\\
7150	6.69305944442749\\
5720	6.7587206363678\\
4290	7.56299519538879\\
2860	7.97729015350342\\
2717	8.56760239601135\\
2574	9.68126058578491\\
2431	9.89276218414307\\
2288	8.90752506256104\\
2145	10.3018980026245\\
2002	9.68123197555542\\
1859	10.1248464584351\\
1716	12.5496292114258\\
1573	12.3311772346497\\
1430	14.2667918205261\\
1287	17.4854145050049\\
1144	20.8874540328979\\
1001	25.6847696304321\\
858	32.1151752471924\\
715	39.4511833190918\\
572	51.6292276382446\\
429	75.5185451507568\\
286	114.10472202301\\
143	191.72706413269\\
0	323.06280708313\\
}--cycle;
\addplot [color=green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	300.723052978516\\
143	168.477035522461\\
286	98.8013458251953\\
429	62.2770500183105\\
572	39.1953086853027\\
715	28.8140335083008\\
858	22.7536849975586\\
1001	17.5361232757568\\
1144	13.9218635559082\\
1287	11.0206604003906\\
1430	9.34950733184814\\
1573	7.78268957138062\\
1716	7.56117868423462\\
1859	6.57609748840332\\
2002	6.08955812454224\\
2145	6.16841888427734\\
2288	5.44211483001709\\
2431	6.04308414459229\\
2574	5.78743362426758\\
2717	5.31897068023682\\
2860	5.05128622055054\\
4290	4.54772663116455\\
5720	3.74803137779236\\
7150	3.49848437309265\\
8580	3.38651204109192\\
10010	2.32862758636475\\
11440	2.67698216438293\\
12870	2.54014849662781\\
14300	1.81611466407776\\
15730	2.35354280471802\\
17160	2.25023698806763\\
18590	1.47359788417816\\
20020	2.81898951530457\\
21450	1.69893157482147\\
22880	1.5725634098053\\
24310	1.889608502388\\
25740	2.51527166366577\\
27170	2.80159497261047\\
28600	1.792689204216\\
30030	1.64912271499634\\
31460	2.32813286781311\\
32890	2.4217746257782\\
34320	1.56041479110718\\
35750	1.50181174278259\\
37180	1.52070426940918\\
38610	3.27385973930359\\
40040	1.16712391376495\\
41470	1.09320080280304\\
42900	1.25805389881134\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	300.723052978516\\
143	167.696578979492\\
286	98.3617858886719\\
429	61.9424858093262\\
572	35.4624099731445\\
715	20.7480754852295\\
858	15.8104009628296\\
1001	12.5392456054688\\
1144	9.55855178833008\\
1287	8.14834022521973\\
1430	7.33936977386475\\
1573	6.70934867858887\\
1716	6.120924949646\\
1859	5.80664730072021\\
2002	5.57229661941528\\
2145	5.41866779327393\\
2288	5.26958084106445\\
2431	5.11445951461792\\
2574	4.99825668334961\\
2717	4.86085987091064\\
2860	4.73057842254639\\
4290	4.12761497497559\\
5720	3.74757552146912\\
7150	3.46399593353271\\
8580	3.28181529045105\\
10010	3.17410492897034\\
11440	3.11497402191162\\
12870	2.97367429733276\\
14300	2.82203650474548\\
15730	2.65145325660706\\
17160	2.70138216018677\\
18590	2.61128687858582\\
20020	2.55472278594971\\
21450	2.54666638374329\\
22880	2.57179951667786\\
24310	2.56320452690125\\
25740	2.48558878898621\\
27170	2.59500670433044\\
28600	2.45607376098633\\
30030	2.50641894340515\\
31460	2.34339809417725\\
32890	2.56765866279602\\
34320	2.44709062576294\\
35750	2.44091701507568\\
37180	2.462397813797\\
38610	2.45339393615723\\
40040	2.39202380180359\\
41470	2.49198651313782\\
42900	2.42844820022583\\
42900	5.66484808921814\\
41470	5.83464407920837\\
40040	5.61212539672852\\
38610	5.77718186378479\\
37180	5.80881834030151\\
35750	5.75229024887085\\
34320	5.72637629508972\\
32890	5.90341997146606\\
31460	5.33526086807251\\
30030	5.72793197631836\\
28600	5.58010745048523\\
27170	5.85037803649902\\
25740	5.63115453720093\\
24310	5.81176519393921\\
22880	5.82565021514893\\
21450	5.72787141799927\\
20020	5.70004296302795\\
18590	5.79438972473145\\
17160	5.90942549705505\\
15730	5.71330738067627\\
14300	6.0689709186554\\
12870	6.28367948532104\\
11440	6.49409961700439\\
10010	6.55075645446777\\
8580	6.62933850288391\\
7150	6.82281732559204\\
5720	7.11469006538391\\
4290	7.57929944992065\\
2860	8.40364027023315\\
2717	8.54481983184814\\
2574	8.7011706829071\\
2431	8.84662485122681\\
2288	9.04599475860596\\
2145	9.23910427093506\\
2002	9.43820548057556\\
1859	9.73068737983704\\
1716	10.1431679725647\\
1573	10.8354806900024\\
1430	11.5706267356873\\
1287	12.6435489654541\\
1144	14.5400695800781\\
1001	18.92045545578\\
858	22.9864854812622\\
715	28.7234110832214\\
572	45.0873880386353\\
429	74.6300439834595\\
286	113.102349281311\\
143	190.218994140625\\
0	323.06280708313\\
}--cycle;
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	300.723052978516\\
143	167.696578979492\\
286	98.3617858886719\\
429	61.9424858093262\\
572	35.4624099731445\\
715	20.7480754852295\\
858	15.8104009628296\\
1001	12.5392456054688\\
1144	9.55855178833008\\
1287	8.14834022521973\\
1430	7.33936977386475\\
1573	6.70934867858887\\
1716	6.120924949646\\
1859	5.80664730072021\\
2002	5.57229661941528\\
2145	5.41866779327393\\
2288	5.26958084106445\\
2431	5.11445951461792\\
2574	4.99825668334961\\
2717	4.86085987091064\\
2860	4.73057842254639\\
4290	4.12761497497559\\
5720	3.74757552146912\\
7150	3.46399593353271\\
8580	3.28181529045105\\
10010	3.17410492897034\\
11440	3.11497402191162\\
12870	2.97367429733276\\
14300	2.82203650474548\\
15730	2.65145325660706\\
17160	2.70138216018677\\
18590	2.61128687858582\\
20020	2.55472278594971\\
21450	2.54666638374329\\
22880	2.57179951667786\\
24310	2.56320452690125\\
25740	2.48558878898621\\
27170	2.59500670433044\\
28600	2.45607376098633\\
30030	2.50641894340515\\
31460	2.34339809417725\\
32890	2.56765866279602\\
34320	2.44709062576294\\
35750	2.44091701507568\\
37180	2.462397813797\\
38610	2.45339393615723\\
40040	2.39202380180359\\
41470	2.49198651313782\\
42900	2.42844820022583\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	300.723052978516\\
100	331.137329101562\\
200	290.294769287109\\
300	269.250518798828\\
400	241.46272277832\\
500	189.542007446289\\
600	156.850708007812\\
700	148.351516723633\\
800	147.49755859375\\
900	147.979507446289\\
1000	145.175750732422\\
1100	145.701782226562\\
1200	144.512344360352\\
1300	144.288360595703\\
1400	142.93212890625\\
1500	142.742065429688\\
1600	143.493560791016\\
1700	142.956970214844\\
1800	142.648162841797\\
1900	141.68505859375\\
2000	141.817459106445\\
3000	93.998893737793\\
4000	95.5952758789062\\
5000	88.2697525024414\\
6000	81.4508666992188\\
7000	78.1188812255859\\
8000	77.3588256835938\\
9000	68.2869644165039\\
10000	61.45068359375\\
11000	49.393383026123\\
12000	34.9612426757812\\
13000	30.7567043304443\\
14000	30.5227451324463\\
15000	30.9462089538574\\
16000	18.549654006958\\
17000	13.5143756866455\\
18000	8.12608051300049\\
19000	7.28710699081421\\
20000	6.34056043624878\\
21000	4.79362487792969\\
22000	3.67285442352295\\
23000	2.68047451972961\\
24000	2.07717370986938\\
25000	1.10690498352051\\
26000	0.946894288063049\\
27000	0.82702761888504\\
28000	0.809137761592865\\
29000	0.721262216567993\\
30000	0.725696206092834\\
31000	0.741075217723846\\
32000	0.681997358798981\\
33000	0.706363797187805\\
34000	0.633974075317383\\
35000	0.666835784912109\\
36000	0.62786740064621\\
37000	0.601041495800018\\
38000	0.584692478179932\\
39000	0.586288928985596\\
40000	0.617508769035339\\
41000	0.584732711315155\\
42000	0.574541687965393\\
42700	0.564083576202393\\
42700	0.665170386433601\\
42000	0.673173174262047\\
41000	0.68147274106741\\
40000	0.722434222698212\\
39000	0.684089884161949\\
38000	0.687966465950012\\
37000	0.704230308532715\\
36000	0.730706892907619\\
35000	0.779812872409821\\
34000	0.74351991713047\\
33000	0.829452015459538\\
32000	0.807524517178535\\
31000	0.880328267812729\\
30000	0.865257173776627\\
29000	0.859005272388458\\
28000	0.96904045343399\\
27000	0.981151223182678\\
26000	1.17169506847858\\
25000	1.51830616593361\\
24000	3.78579783439636\\
23000	4.53788268566132\\
22000	6.15805387496948\\
21000	7.76802706718445\\
20000	10.1133117675781\\
19000	11.4480366706848\\
18000	12.5016150474548\\
17000	20.9380664825439\\
16000	28.0734224319458\\
15000	45.9569625854492\\
14000	42.1371507644653\\
13000	42.3276338577271\\
12000	46.4214458465576\\
11000	64.1707191467285\\
10000	80.1101818084717\\
9000	87.9669170379639\\
8000	97.773042678833\\
7000	98.2155055999756\\
6000	101.44063949585\\
5000	108.732568740845\\
4000	116.750225067139\\
3000	112.714750289917\\
2000	167.585319519043\\
1900	167.34693145752\\
1800	168.273433685303\\
1700	168.558345794678\\
1600	169.119836807251\\
1500	168.412641525269\\
1400	168.509494781494\\
1300	169.8811378479\\
1200	170.096445083618\\
1100	171.285837173462\\
1000	170.796363830566\\
900	173.491172790527\\
800	172.954872131348\\
700	173.750497817993\\
600	181.885534286499\\
500	215.032062530518\\
400	268.222583770752\\
300	297.595872879028\\
200	319.760812759399\\
100	361.620086669922\\
0	323.06280708313\\
}--cycle;
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	300.723052978516\\
100	331.137329101562\\
200	290.294769287109\\
300	269.250518798828\\
400	241.46272277832\\
500	189.542007446289\\
600	156.850708007812\\
700	148.351516723633\\
800	147.49755859375\\
900	147.979507446289\\
1000	145.175750732422\\
1100	145.701782226562\\
1200	144.512344360352\\
1300	144.288360595703\\
1400	142.93212890625\\
1500	142.742065429688\\
1600	143.493560791016\\
1700	142.956970214844\\
1800	142.648162841797\\
1900	141.68505859375\\
2000	141.817459106445\\
3000	93.998893737793\\
4000	95.5952758789062\\
5000	88.2697525024414\\
6000	81.4508666992188\\
7000	78.1188812255859\\
8000	77.3588256835938\\
9000	68.2869644165039\\
10000	61.45068359375\\
11000	49.393383026123\\
12000	34.9612426757812\\
13000	30.7567043304443\\
14000	30.5227451324463\\
15000	30.9462089538574\\
16000	18.549654006958\\
17000	13.5143756866455\\
18000	8.12608051300049\\
19000	7.28710699081421\\
20000	6.34056043624878\\
21000	4.79362487792969\\
22000	3.67285442352295\\
23000	2.68047451972961\\
24000	2.07717370986938\\
25000	1.10690498352051\\
26000	0.946894288063049\\
27000	0.82702761888504\\
28000	0.809137761592865\\
29000	0.721262216567993\\
30000	0.725696206092834\\
31000	0.741075217723846\\
32000	0.681997358798981\\
33000	0.706363797187805\\
34000	0.633974075317383\\
35000	0.666835784912109\\
36000	0.62786740064621\\
37000	0.601041495800018\\
38000	0.584692478179932\\
39000	0.586288928985596\\
40000	0.617508769035339\\
41000	0.584732711315155\\
42000	0.574541687965393\\
42700	0.564083576202393\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	300.723052978516\\
100	331.137329101562\\
200	260.275268554688\\
300	269.005187988281\\
400	251.842742919922\\
500	223.931167602539\\
600	191.164657592773\\
700	172.461639404297\\
800	161.333389282227\\
900	160.366653442383\\
1000	160.957992553711\\
1100	160.531143188477\\
1200	160.760833740234\\
1300	158.988464355469\\
1400	158.437393188477\\
1500	157.096206665039\\
1600	157.851593017578\\
1700	158.476928710938\\
1800	158.739852905273\\
1900	159.747848510742\\
2000	158.185394287109\\
3000	103.284843444824\\
4000	88.9093170166016\\
5000	82.1390151977539\\
6000	77.6325988769531\\
7000	74.8263244628906\\
8000	90.1535720825195\\
9000	75.2613296508789\\
10000	59.8470878601074\\
11000	50.1980094909668\\
12000	42.0636405944824\\
13000	37.9351654052734\\
14000	34.8152618408203\\
15000	36.7043495178223\\
16000	31.0415496826172\\
17000	27.3375186920166\\
18000	17.8916969299316\\
19000	12.1842813491821\\
20000	7.99164056777954\\
21000	5.77695560455322\\
22000	4.07606363296509\\
23000	2.58410739898682\\
24000	1.75526106357574\\
25000	1.14771223068237\\
26000	1.05367374420166\\
27000	0.90421462059021\\
28000	0.848131358623505\\
29000	0.849525928497314\\
30000	0.825027108192444\\
31000	0.781187951564789\\
32000	0.772856891155243\\
33000	0.779384970664978\\
34000	0.717837393283844\\
35000	0.725022256374359\\
36000	0.705144226551056\\
37000	0.73883992433548\\
38000	0.678731799125671\\
39000	0.712433576583862\\
40000	0.651864230632782\\
41000	0.657062947750092\\
42000	0.630489766597748\\
42700	0.633713722229004\\
42700	0.754228457808495\\
42000	0.758613958954811\\
41000	0.794225603342056\\
40000	0.781886577606201\\
39000	0.853689849376678\\
38000	0.80832464993\\
37000	0.88763003051281\\
36000	0.850435525178909\\
35000	0.882074654102325\\
34000	0.872122928500175\\
33000	0.942897230386734\\
32000	0.932817757129669\\
31000	0.937420919537544\\
30000	0.994572415947914\\
29000	1.01982328295708\\
28000	1.01782602071762\\
27000	1.08967639505863\\
26000	1.27342765033245\\
25000	1.53428795933723\\
24000	2.84621715545654\\
23000	4.46230614185333\\
22000	7.09907484054565\\
21000	10.1073260307312\\
20000	13.533215045929\\
19000	20.0209331512451\\
18000	29.1242933273315\\
17000	43.8824195861816\\
16000	49.0261268615723\\
15000	57.6180458068848\\
14000	53.4634170532227\\
13000	54.0125064849854\\
12000	57.5859460830688\\
11000	65.7326803207397\\
10000	77.4633445739746\\
9000	96.838493347168\\
8000	115.269536972046\\
7000	94.8003482818604\\
6000	96.7047653198242\\
5000	101.705522537231\\
4000	109.060148239136\\
3000	123.679883956909\\
2000	185.326747894287\\
1900	186.777843475342\\
1800	185.490093231201\\
1700	184.962926864624\\
1600	184.196975708008\\
1500	183.223072052002\\
1400	184.173938751221\\
1300	184.615816116333\\
1200	186.132144927979\\
1100	185.762105941772\\
1000	186.10800743103\\
900	185.23878288269\\
800	186.08212852478\\
700	197.140029907227\\
600	216.763729095459\\
500	250.674795150757\\
400	279.19082069397\\
300	297.520534515381\\
200	288.787208557129\\
100	361.620086669922\\
0	323.06280708313\\
}--cycle;
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	300.723052978516\\
100	331.137329101562\\
200	260.275268554688\\
300	269.005187988281\\
400	251.842742919922\\
500	223.931167602539\\
600	191.164657592773\\
700	172.461639404297\\
800	161.333389282227\\
900	160.366653442383\\
1000	160.957992553711\\
1100	160.531143188477\\
1200	160.760833740234\\
1300	158.988464355469\\
1400	158.437393188477\\
1500	157.096206665039\\
1600	157.851593017578\\
1700	158.476928710938\\
1800	158.739852905273\\
1900	159.747848510742\\
2000	158.185394287109\\
3000	103.284843444824\\
4000	88.9093170166016\\
5000	82.1390151977539\\
6000	77.6325988769531\\
7000	74.8263244628906\\
8000	90.1535720825195\\
9000	75.2613296508789\\
10000	59.8470878601074\\
11000	50.1980094909668\\
12000	42.0636405944824\\
13000	37.9351654052734\\
14000	34.8152618408203\\
15000	36.7043495178223\\
16000	31.0415496826172\\
17000	27.3375186920166\\
18000	17.8916969299316\\
19000	12.1842813491821\\
20000	7.99164056777954\\
21000	5.77695560455322\\
22000	4.07606363296509\\
23000	2.58410739898682\\
24000	1.75526106357574\\
25000	1.14771223068237\\
26000	1.05367374420166\\
27000	0.90421462059021\\
28000	0.848131358623505\\
29000	0.849525928497314\\
30000	0.825027108192444\\
31000	0.781187951564789\\
32000	0.772856891155243\\
33000	0.779384970664978\\
34000	0.717837393283844\\
35000	0.725022256374359\\
36000	0.705144226551056\\
37000	0.73883992433548\\
38000	0.678731799125671\\
39000	0.712433576583862\\
40000	0.651864230632782\\
41000	0.657062947750092\\
42000	0.630489766597748\\
42700	0.633713722229004\\
};
\end{axis}
\end{tikzpicture}%

==> plots/PosError/Energy_IK_XY_3L_PosError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.59608,0.09020}%
\definecolor{mycolor2}{rgb}{0.63137,0.10980,0.19608}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.519in,
height=3.564in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=42600,
xtick={    0, 10650, 21300, 31950, 42600},
xlabel style={font=\color{white!15!black}},
xlabel={Steps},
ymode=log,
ymin=0.652721038886479,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Pos Error [mm]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={IK 3-Link robot: Position Error},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\huge},xlabel style={font=\LARGE},ylabel style={font=\LARGE},xticklabel style={font=\LARGE},yticklabel style={font=\LARGE}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	279.611145019531\\
50	101.843116760254\\
100	64.1967926025391\\
150	55.7594528198242\\
200	52.5801200866699\\
250	49.7588043212891\\
300	48.7784461975098\\
350	46.8134956359863\\
400	45.5062980651855\\
450	43.6782341003418\\
500	43.0610427856445\\
550	42.090747833252\\
600	41.744384765625\\
650	41.1625366210938\\
700	41.6048011779785\\
750	41.5594024658203\\
800	39.2136116027832\\
850	38.8870010375977\\
900	38.4031944274902\\
950	38.0887184143066\\
1000	39.2700347900391\\
1500	35.457145690918\\
2000	36.8695030212402\\
2500	35.5465393066406\\
3000	35.1825942993164\\
3500	35.2759208679199\\
4000	33.7079620361328\\
4500	33.9066886901855\\
5000	33.6244621276855\\
5500	33.9940338134766\\
6000	33.5922622680664\\
6500	33.5112457275391\\
7000	33.5693969726562\\
7500	32.7389106750488\\
8000	33.3504486083984\\
8500	32.5626487731934\\
9000	32.5057334899902\\
9500	33.5738372802734\\
10000	35.0769462585449\\
10500	31.5116100311279\\
11000	32.7799873352051\\
11500	32.5268096923828\\
12000	31.9865131378174\\
12500	31.9593048095703\\
13000	31.4586849212646\\
13500	32.8698692321777\\
14000	31.8857307434082\\
14500	31.2266311645508\\
15000	33.0410804748535\\
15500	31.5064373016357\\
16000	31.49294090271\\
16500	30.6492328643799\\
17000	33.2969093322754\\
17500	33.4473266601562\\
18000	31.0162239074707\\
18500	31.5476913452148\\
19000	31.0341949462891\\
19500	32.0602912902832\\
20000	31.0158271789551\\
20500	31.8289585113525\\
21000	31.1166858673096\\
21500	31.640983581543\\
22000	32.713264465332\\
22500	32.0952835083008\\
23000	31.0373363494873\\
23500	31.9182243347168\\
24000	31.2380352020264\\
24500	33.3352813720703\\
25000	32.0648498535156\\
25500	31.567024230957\\
26000	31.2339763641357\\
26500	32.3358459472656\\
27000	31.3531284332275\\
27500	31.5092716217041\\
28000	31.5496597290039\\
28500	31.9998302459717\\
29000	31.5562610626221\\
29500	31.5955257415771\\
30000	31.9337730407715\\
30500	31.7316665649414\\
31000	31.9358577728271\\
31500	32.0346870422363\\
32000	32.1062469482422\\
32500	32.5710830688477\\
33000	32.2976684570312\\
33500	32.5655632019043\\
34000	32.9341163635254\\
34500	32.7962951660156\\
35000	32.3079299926758\\
35500	32.4845771789551\\
36000	32.6037979125977\\
36500	32.4596519470215\\
37000	32.5535202026367\\
37500	32.2901573181152\\
38000	32.280876159668\\
38500	32.6781921386719\\
39000	32.5986480712891\\
39500	32.6875076293945\\
40000	32.9357528686523\\
40500	32.5999565124512\\
41000	32.1928329467773\\
41500	32.353630065918\\
42000	32.1934432983398\\
42500	32.2503700256348\\
42700	32.2853393554688\\
42700	43.5748348236084\\
42500	43.5480051040649\\
42000	43.3583307266235\\
41500	43.6585292816162\\
41000	43.3301696777344\\
40500	43.8014278411865\\
40000	44.4040002822876\\
39500	44.001184463501\\
39000	43.9565029144287\\
38500	44.1193189620972\\
38000	43.463963508606\\
37500	43.4751138687134\\
37000	43.9663457870483\\
36500	43.8123807907104\\
36000	44.0562181472778\\
35500	43.826470375061\\
35000	43.3934812545776\\
34500	44.3002643585205\\
34000	44.3268823623657\\
33500	43.6961450576782\\
33000	43.0051898956299\\
32500	43.5030164718628\\
32000	43.1290788650513\\
31500	42.9797639846802\\
31000	42.373589515686\\
30500	42.1532697677612\\
30000	42.9205331802368\\
29500	41.6834840774536\\
29000	41.7744674682617\\
28500	41.9886674880981\\
28000	41.7179555892944\\
27500	41.3647127151489\\
27000	41.643931388855\\
26500	42.5870904922485\\
26000	40.8700494766235\\
25500	41.7765989303589\\
25000	42.0350313186646\\
24500	44.4132490158081\\
24000	40.7738313674927\\
23500	42.096960067749\\
23000	40.4987964630127\\
22500	41.3428544998169\\
22000	42.9209156036377\\
21500	41.005313873291\\
21000	40.4988918304443\\
20500	41.034008026123\\
20000	40.2588329315186\\
19500	41.8153629302979\\
19000	40.259331703186\\
18500	40.9350023269653\\
18000	39.7757539749146\\
17500	43.4507293701172\\
17000	42.5576152801514\\
16500	39.5656366348267\\
16000	40.7086944580078\\
15500	40.4744606018066\\
15000	42.7244501113892\\
14500	39.9507884979248\\
14000	41.2470903396606\\
13500	41.7492399215698\\
13000	40.3380584716797\\
12500	41.3677377700806\\
12000	41.4614038467407\\
11500	41.5086212158203\\
11000	42.0595769882202\\
10500	40.7540826797485\\
10000	44.9345350265503\\
9500	42.8824710845947\\
9000	42.2918348312378\\
8500	42.2501306533813\\
8000	43.2231750488281\\
7500	42.5272827148438\\
7000	43.2547702789307\\
6500	42.9392461776733\\
6000	43.3673887252808\\
5500	43.3365230560303\\
5000	43.0257396697998\\
4500	42.9540605545044\\
4000	42.8270425796509\\
3500	44.8347930908203\\
3000	44.8495006561279\\
2500	45.1840257644653\\
2000	47.3501806259155\\
1500	45.2559566497803\\
1000	50.1063032150269\\
950	48.4596471786499\\
900	48.6746129989624\\
850	49.259373664856\\
800	49.8069496154785\\
750	52.879412651062\\
700	52.8900413513184\\
650	51.7021646499634\\
600	52.9180088043213\\
550	53.44016456604\\
500	54.6514253616333\\
450	55.3082618713379\\
400	57.8731422424316\\
350	58.24267578125\\
300	61.2026138305664\\
250	61.2655363082886\\
200	63.8372240066528\\
150	66.709644317627\\
100	75.1488285064697\\
50	115.410614013672\\
0	309.770141601562\\
}--cycle;
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	279.611145019531\\
50	101.843116760254\\
100	64.1967926025391\\
150	55.7594528198242\\
200	52.5801200866699\\
250	49.7588043212891\\
300	48.7784461975098\\
350	46.8134956359863\\
400	45.5062980651855\\
450	43.6782341003418\\
500	43.0610427856445\\
550	42.090747833252\\
600	41.744384765625\\
650	41.1625366210938\\
700	41.6048011779785\\
750	41.5594024658203\\
800	39.2136116027832\\
850	38.8870010375977\\
900	38.4031944274902\\
950	38.0887184143066\\
1000	39.2700347900391\\
1500	35.457145690918\\
2000	36.8695030212402\\
2500	35.5465393066406\\
3000	35.1825942993164\\
3500	35.2759208679199\\
4000	33.7079620361328\\
4500	33.9066886901855\\
5000	33.6244621276855\\
5500	33.9940338134766\\
6000	33.5922622680664\\
6500	33.5112457275391\\
7000	33.5693969726562\\
7500	32.7389106750488\\
8000	33.3504486083984\\
8500	32.5626487731934\\
9000	32.5057334899902\\
9500	33.5738372802734\\
10000	35.0769462585449\\
10500	31.5116100311279\\
11000	32.7799873352051\\
11500	32.5268096923828\\
12000	31.9865131378174\\
12500	31.9593048095703\\
13000	31.4586849212646\\
13500	32.8698692321777\\
14000	31.8857307434082\\
14500	31.2266311645508\\
15000	33.0410804748535\\
15500	31.5064373016357\\
16000	31.49294090271\\
16500	30.6492328643799\\
17000	33.2969093322754\\
17500	33.4473266601562\\
18000	31.0162239074707\\
18500	31.5476913452148\\
19000	31.0341949462891\\
19500	32.0602912902832\\
20000	31.0158271789551\\
20500	31.8289585113525\\
21000	31.1166858673096\\
21500	31.640983581543\\
22000	32.713264465332\\
22500	32.0952835083008\\
23000	31.0373363494873\\
23500	31.9182243347168\\
24000	31.2380352020264\\
24500	33.3352813720703\\
25000	32.0648498535156\\
25500	31.567024230957\\
26000	31.2339763641357\\
26500	32.3358459472656\\
27000	31.3531284332275\\
27500	31.5092716217041\\
28000	31.5496597290039\\
28500	31.9998302459717\\
29000	31.5562610626221\\
29500	31.5955257415771\\
30000	31.9337730407715\\
30500	31.7316665649414\\
31000	31.9358577728271\\
31500	32.0346870422363\\
32000	32.1062469482422\\
32500	32.5710830688477\\
33000	32.2976684570312\\
33500	32.5655632019043\\
34000	32.9341163635254\\
34500	32.7962951660156\\
35000	32.3079299926758\\
35500	32.4845771789551\\
36000	32.6037979125977\\
36500	32.4596519470215\\
37000	32.5535202026367\\
37500	32.2901573181152\\
38000	32.280876159668\\
38500	32.6781921386719\\
39000	32.5986480712891\\
39500	32.6875076293945\\
40000	32.9357528686523\\
40500	32.5999565124512\\
41000	32.1928329467773\\
41500	32.353630065918\\
42000	32.1934432983398\\
42500	32.2503700256348\\
42700	32.2853393554688\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	279.611145019531\\
167	322.693908691406\\
334	274.949340820312\\
501	260.176177978516\\
668	194.989486694336\\
835	190.497421264648\\
1002	174.629837036133\\
1169	172.44140625\\
1336	158.483367919922\\
1503	143.88395690918\\
1670	142.034317016602\\
1837	137.920440673828\\
2004	139.729843139648\\
2171	133.455017089844\\
2338	132.841720581055\\
2505	124.585639953613\\
2672	121.072914123535\\
2839	120.562660217285\\
3006	119.384574890137\\
3173	120.510032653809\\
3340	119.013038635254\\
5010	99.7277908325195\\
6680	88.4505004882812\\
8350	84.1593627929688\\
10020	80.8227462768555\\
11690	75.1797714233398\\
13360	69.2222671508789\\
15030	65.9002990722656\\
16700	64.8580093383789\\
18370	60.6749496459961\\
20040	59.5641937255859\\
21710	58.9977989196777\\
23380	58.1666793823242\\
25050	58.2232093811035\\
26720	56.8095817565918\\
28390	55.3534660339355\\
30060	54.0570945739746\\
31730	53.6586837768555\\
33400	52.9362564086914\\
35070	52.2562942504883\\
36740	50.765926361084\\
38410	50.3404769897461\\
40080	49.812614440918\\
41750	49.2527885437012\\
42585	49.0034255981445\\
42585	65.2032890319824\\
41750	65.4548530578613\\
40080	66.0029277801514\\
38410	66.4446353912354\\
36740	66.8399219512939\\
35070	68.7722320556641\\
33400	69.8268985748291\\
31730	70.6281299591064\\
30060	70.8391151428223\\
28390	72.2577381134033\\
26720	73.9461975097656\\
25050	75.822624206543\\
23380	75.2087821960449\\
21710	76.0677547454834\\
20040	76.8919620513916\\
18370	77.9638061523438\\
16700	83.085901260376\\
15030	83.7938861846924\\
13360	87.4594116210938\\
11690	94.7974472045898\\
10020	100.350963592529\\
8350	104.174396514893\\
6680	106.779235839844\\
5010	118.970615386963\\
3340	143.781536102295\\
3173	145.136972427368\\
3006	144.037195205688\\
2839	145.824661254883\\
2672	145.427652359009\\
2505	149.857738494873\\
2338	157.581840515137\\
2171	158.709976196289\\
2004	164.874212265015\\
1837	161.935903549194\\
1670	165.037061691284\\
1503	166.838407516479\\
1336	181.127681732178\\
1169	194.494916915894\\
1002	197.708364486694\\
835	213.440992355347\\
668	216.885988235474\\
501	289.507453918457\\
334	307.105377197266\\
167	353.681816101074\\
0	309.770141601562\\
}--cycle;
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	279.611145019531\\
167	322.693908691406\\
334	274.949340820312\\
501	260.176177978516\\
668	194.989486694336\\
835	190.497421264648\\
1002	174.629837036133\\
1169	172.44140625\\
1336	158.483367919922\\
1503	143.88395690918\\
1670	142.034317016602\\
1837	137.920440673828\\
2004	139.729843139648\\
2171	133.455017089844\\
2338	132.841720581055\\
2505	124.585639953613\\
2672	121.072914123535\\
2839	120.562660217285\\
3006	119.384574890137\\
3173	120.510032653809\\
3340	119.013038635254\\
5010	99.7277908325195\\
6680	88.4505004882812\\
8350	84.1593627929688\\
10020	80.8227462768555\\
11690	75.1797714233398\\
13360	69.2222671508789\\
15030	65.9002990722656\\
16700	64.8580093383789\\
18370	60.6749496459961\\
20040	59.5641937255859\\
21710	58.9977989196777\\
23380	58.1666793823242\\
25050	58.2232093811035\\
26720	56.8095817565918\\
28390	55.3534660339355\\
30060	54.0570945739746\\
31730	53.6586837768555\\
33400	52.9362564086914\\
35070	52.2562942504883\\
36740	50.765926361084\\
38410	50.3404769897461\\
40080	49.812614440918\\
41750	49.2527885437012\\
42585	49.0034255981445\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	279.611145019531\\
143	92.8176651000977\\
286	56.7150611877441\\
429	38.527530670166\\
572	28.9307193756104\\
715	23.9677753448486\\
858	20.4695110321045\\
1001	17.4308338165283\\
1144	15.421012878418\\
1287	13.3843069076538\\
1430	12.4438457489014\\
1573	11.4718551635742\\
1716	11.2229537963867\\
1859	10.4698343276978\\
2002	9.53402519226074\\
2145	9.1353759765625\\
2288	9.1800594329834\\
2431	8.4972038269043\\
2574	8.00867080688477\\
2717	7.78367328643799\\
2860	7.49469757080078\\
4290	6.42802858352661\\
5720	5.81430196762085\\
7150	5.18151569366455\\
8580	6.00795459747314\\
10010	4.50497484207153\\
11440	4.10551929473877\\
12870	4.96649122238159\\
14300	5.20083904266357\\
15730	4.44641256332397\\
17160	4.29180955886841\\
18590	4.5514121055603\\
20020	3.76050806045532\\
21450	3.7683846950531\\
22880	3.68670010566711\\
24310	3.36105632781982\\
25740	4.01435947418213\\
27170	3.85806465148926\\
28600	3.570387840271\\
30030	3.51200437545776\\
31460	3.85824823379517\\
32890	3.50312972068787\\
34320	3.59045696258545\\
35750	3.4675829410553\\
37180	3.36795139312744\\
38610	3.35337615013123\\
40040	3.80539226531982\\
41470	3.60282874107361\\
42900	3.03104114532471\\
42900	4.65173876285553\\
41470	6.00259947776794\\
40040	6.50259852409363\\
38610	5.64054107666016\\
37180	5.15809845924377\\
35750	5.1710729598999\\
34320	5.6633985042572\\
32890	5.60999798774719\\
31460	6.05944228172302\\
30030	5.78321290016174\\
28600	5.30882787704468\\
27170	5.8454042673111\\
25740	6.09673285484314\\
24310	4.69896793365479\\
22880	5.321617603302\\
21450	5.48185360431671\\
20020	5.81161260604858\\
18590	7.25377488136292\\
17160	6.35859322547913\\
15730	6.59677910804749\\
14300	7.88116812705994\\
12870	7.36443257331848\\
11440	5.89501070976257\\
10010	6.59558749198914\\
8580	8.83123254776001\\
7150	7.21233010292053\\
5720	8.15449094772339\\
4290	8.84206223487854\\
2860	10.2514474391937\\
2717	10.5404617786407\\
2574	10.9915843009949\\
2431	11.5588734149933\\
2288	12.2772204875946\\
2145	12.2276127338409\\
2002	12.6614053249359\\
1859	13.8875284194946\\
1716	14.7244558334351\\
1573	14.9971499443054\\
1430	16.2533175945282\\
1287	17.4190587997437\\
1144	19.651355266571\\
1001	22.0563111305237\\
858	25.6311297416687\\
715	29.8694577217102\\
572	35.1743650436401\\
429	46.0068464279175\\
286	67.4046993255615\\
143	108.040630340576\\
0	309.770141601562\\
}--cycle;
\addplot [color=green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	279.611145019531\\
143	92.8176651000977\\
286	56.7150611877441\\
429	38.527530670166\\
572	28.9307193756104\\
715	23.9677753448486\\
858	20.4695110321045\\
1001	17.4308338165283\\
1144	15.421012878418\\
1287	13.3843069076538\\
1430	12.4438457489014\\
1573	11.4718551635742\\
1716	11.2229537963867\\
1859	10.4698343276978\\
2002	9.53402519226074\\
2145	9.1353759765625\\
2288	9.1800594329834\\
2431	8.4972038269043\\
2574	8.00867080688477\\
2717	7.78367328643799\\
2860	7.49469757080078\\
4290	6.42802858352661\\
5720	5.81430196762085\\
7150	5.18151569366455\\
8580	6.00795459747314\\
10010	4.50497484207153\\
11440	4.10551929473877\\
12870	4.96649122238159\\
14300	5.20083904266357\\
15730	4.44641256332397\\
17160	4.29180955886841\\
18590	4.5514121055603\\
20020	3.76050806045532\\
21450	3.7683846950531\\
22880	3.68670010566711\\
24310	3.36105632781982\\
25740	4.01435947418213\\
27170	3.85806465148926\\
28600	3.570387840271\\
30030	3.51200437545776\\
31460	3.85824823379517\\
32890	3.50312972068787\\
34320	3.59045696258545\\
35750	3.4675829410553\\
37180	3.36795139312744\\
38610	3.35337615013123\\
40040	3.80539226531982\\
41470	3.60282874107361\\
42900	3.03104114532471\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	279.611145019531\\
143	94.6863021850586\\
286	59.5682716369629\\
429	40.8313217163086\\
572	28.5129737854004\\
715	21.7759590148926\\
858	18.7935485839844\\
1001	17.1508502960205\\
1144	15.4316310882568\\
1287	14.4443635940552\\
1430	13.5814476013184\\
1573	12.6706228256226\\
1716	12.0921306610107\\
1859	11.4863862991333\\
2002	10.9602823257446\\
2145	10.4822158813477\\
2288	10.1357841491699\\
2431	9.79527473449707\\
2574	9.50579833984375\\
2717	9.16543769836426\\
2860	8.80771160125732\\
4290	7.00557136535645\\
5720	6.69753837585449\\
7150	6.53887414932251\\
8580	6.21093368530273\\
10010	6.42815542221069\\
11440	6.57914447784424\\
12870	7.13983964920044\\
14300	7.24877643585205\\
15730	7.24995040893555\\
17160	6.48458194732666\\
18590	6.33872842788696\\
20020	7.45802593231201\\
21450	5.94804048538208\\
22880	5.92110872268677\\
24310	5.5590648651123\\
25740	5.72963714599609\\
27170	5.43427038192749\\
28600	5.67723560333252\\
30030	5.16635465621948\\
31460	5.39772844314575\\
32890	5.36750078201294\\
34320	5.40272188186646\\
35750	5.40175437927246\\
37180	5.43902587890625\\
38610	5.48482370376587\\
40040	5.47130918502808\\
41470	5.4500470161438\\
42900	5.4178409576416\\
42900	10.333423614502\\
41470	10.3765997886658\\
40040	10.357250213623\\
38610	10.3808393478394\\
37180	10.2576026916504\\
35750	10.1824789047241\\
34320	10.1660356521606\\
32890	10.1125245094299\\
31460	10.0898871421814\\
30030	9.35161209106445\\
28600	10.4019021987915\\
27170	9.6342077255249\\
25740	10.298734664917\\
24310	9.74167728424072\\
22880	10.4514508247375\\
21450	10.4935684204102\\
20020	11.818473815918\\
18590	11.0533156394958\\
17160	11.1174278259277\\
15730	12.6457118988037\\
14300	12.2626285552979\\
12870	11.4445214271545\\
11440	9.88105869293213\\
10010	9.40127444267273\\
8580	8.82289719581604\\
7150	9.02154994010925\\
5720	9.07167959213257\\
4290	9.45641016960144\\
2860	11.8547632694244\\
2717	12.3707039356232\\
2574	12.8353326320648\\
2431	13.1880748271942\\
2288	13.5889484882355\\
2145	13.9986579418182\\
2002	14.5486614704132\\
1859	15.1417784690857\\
1716	15.834436416626\\
1573	16.4145786762238\\
1430	17.3749887943268\\
1287	18.3660328388214\\
1144	19.4125318527222\\
1001	21.3172183036804\\
858	23.07807970047\\
715	26.7233619689941\\
572	35.2246775627136\\
429	49.5711393356323\\
286	71.4413528442383\\
143	109.855424880981\\
0	309.770141601562\\
}--cycle;
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	279.611145019531\\
143	94.6863021850586\\
286	59.5682716369629\\
429	40.8313217163086\\
572	28.5129737854004\\
715	21.7759590148926\\
858	18.7935485839844\\
1001	17.1508502960205\\
1144	15.4316310882568\\
1287	14.4443635940552\\
1430	13.5814476013184\\
1573	12.6706228256226\\
1716	12.0921306610107\\
1859	11.4863862991333\\
2002	10.9602823257446\\
2145	10.4822158813477\\
2288	10.1357841491699\\
2431	9.79527473449707\\
2574	9.50579833984375\\
2717	9.16543769836426\\
2860	8.80771160125732\\
4290	7.00557136535645\\
5720	6.69753837585449\\
7150	6.53887414932251\\
8580	6.21093368530273\\
10010	6.42815542221069\\
11440	6.57914447784424\\
12870	7.13983964920044\\
14300	7.24877643585205\\
15730	7.24995040893555\\
17160	6.48458194732666\\
18590	6.33872842788696\\
20020	7.45802593231201\\
21450	5.94804048538208\\
22880	5.92110872268677\\
24310	5.5590648651123\\
25740	5.72963714599609\\
27170	5.43427038192749\\
28600	5.67723560333252\\
30030	5.16635465621948\\
31460	5.39772844314575\\
32890	5.36750078201294\\
34320	5.40272188186646\\
35750	5.40175437927246\\
37180	5.43902587890625\\
38610	5.48482370376587\\
40040	5.47130918502808\\
41470	5.4500470161438\\
42900	5.4178409576416\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	279.611145019531\\
100	283.682189941406\\
200	273.047576904297\\
300	259.455383300781\\
400	231.363723754883\\
500	197.938491821289\\
600	165.754440307617\\
700	127.329650878906\\
800	124.321716308594\\
900	123.506210327148\\
1000	121.744079589844\\
1100	121.081443786621\\
1200	119.22737121582\\
1300	118.65113067627\\
1400	117.841415405273\\
1500	117.875228881836\\
1600	118.02082824707\\
1700	118.180068969727\\
1800	118.447601318359\\
1900	109.516555786133\\
2000	99.3224029541016\\
3000	94.1090927124023\\
4000	95.386962890625\\
5000	83.7271194458008\\
6000	74.2342376708984\\
7000	71.2383193969727\\
8000	65.9095993041992\\
9000	60.5998001098633\\
10000	47.9206962585449\\
11000	57.4252166748047\\
12000	55.1569633483887\\
13000	42.1427841186523\\
14000	38.5080070495605\\
15000	23.6659164428711\\
16000	18.618579864502\\
17000	17.0473556518555\\
18000	12.6709613800049\\
19000	11.0890188217163\\
20000	8.99188709259033\\
21000	7.33184242248535\\
22000	5.85606861114502\\
23000	3.24676370620728\\
24000	2.21004462242126\\
25000	1.49028193950653\\
26000	1.1293933391571\\
27000	1.03651022911072\\
28000	1.03019595146179\\
29000	0.988112568855286\\
30000	0.940197706222534\\
31000	0.920734763145447\\
32000	0.851409018039703\\
33000	0.865190625190735\\
34000	0.89433753490448\\
35000	0.886932969093323\\
36000	0.815620899200439\\
37000	0.809082567691803\\
38000	0.830672681331635\\
39000	0.749431133270264\\
40000	0.787699937820435\\
41000	0.749225616455078\\
42000	0.714666485786438\\
42700	0.757226645946503\\
42700	0.925877019762993\\
42000	0.853822976350784\\
41000	0.900805115699768\\
40000	0.956623136997223\\
39000	0.888702720403671\\
38000	1.01092983782291\\
37000	0.959852889180183\\
36000	0.996415570378304\\
35000	1.07574990391731\\
34000	1.09390737116337\\
33000	1.03337889909744\\
32000	1.00759999454021\\
31000	1.09281103312969\\
30000	1.11148372292519\\
29000	1.1679871827364\\
28000	1.20907232165337\\
27000	1.22704035043716\\
26000	1.34549044072628\\
25000	2.08352982997894\\
24000	3.52057003974915\\
23000	5.78598308563232\\
22000	10.0430102348328\\
21000	12.2483553886414\\
20000	14.4363141059875\\
19000	17.163094997406\\
18000	19.5610227584839\\
17000	27.3032007217407\\
16000	27.4891328811646\\
15000	35.8778200149536\\
14000	57.3691940307617\\
13000	59.0542831420898\\
12000	74.1801853179932\\
11000	77.4637031555176\\
10000	62.7653608322144\\
9000	78.864860534668\\
8000	85.3543663024902\\
7000	91.0007553100586\\
6000	93.5845928192139\\
5000	104.846189498901\\
4000	117.828147888184\\
3000	112.670120239258\\
2000	118.37380027771\\
1900	129.635837554932\\
1800	139.20677947998\\
1700	138.668067932129\\
1600	138.103395462036\\
1500	137.833810806274\\
1400	137.566774368286\\
1300	138.137563705444\\
1200	138.596105575562\\
1100	140.228883743286\\
1000	140.753707885742\\
900	142.449954986572\\
800	143.321073532104\\
700	146.224412918091\\
600	186.139869689941\\
500	223.61194229126\\
400	259.405410766602\\
300	288.275592803955\\
200	302.486940383911\\
100	313.86727142334\\
0	309.770141601562\\
}--cycle;
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	279.611145019531\\
100	283.682189941406\\
200	273.047576904297\\
300	259.455383300781\\
400	231.363723754883\\
500	197.938491821289\\
600	165.754440307617\\
700	127.329650878906\\
800	124.321716308594\\
900	123.506210327148\\
1000	121.744079589844\\
1100	121.081443786621\\
1200	119.22737121582\\
1300	118.65113067627\\
1400	117.841415405273\\
1500	117.875228881836\\
1600	118.02082824707\\
1700	118.180068969727\\
1800	118.447601318359\\
1900	109.516555786133\\
2000	99.3224029541016\\
3000	94.1090927124023\\
4000	95.386962890625\\
5000	83.7271194458008\\
6000	74.2342376708984\\
7000	71.2383193969727\\
8000	65.9095993041992\\
9000	60.5998001098633\\
10000	47.9206962585449\\
11000	57.4252166748047\\
12000	55.1569633483887\\
13000	42.1427841186523\\
14000	38.5080070495605\\
15000	23.6659164428711\\
16000	18.618579864502\\
17000	17.0473556518555\\
18000	12.6709613800049\\
19000	11.0890188217163\\
20000	8.99188709259033\\
21000	7.33184242248535\\
22000	5.85606861114502\\
23000	3.24676370620728\\
24000	2.21004462242126\\
25000	1.49028193950653\\
26000	1.1293933391571\\
27000	1.03651022911072\\
28000	1.03019595146179\\
29000	0.988112568855286\\
30000	0.940197706222534\\
31000	0.920734763145447\\
32000	0.851409018039703\\
33000	0.865190625190735\\
34000	0.89433753490448\\
35000	0.886932969093323\\
36000	0.815620899200439\\
37000	0.809082567691803\\
38000	0.830672681331635\\
39000	0.749431133270264\\
40000	0.787699937820435\\
41000	0.749225616455078\\
42000	0.714666485786438\\
42700	0.757226645946503\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	279.611145019531\\
100	283.682189941406\\
200	273.047576904297\\
300	259.455383300781\\
400	231.363723754883\\
500	197.938491821289\\
600	165.754440307617\\
700	127.329650878906\\
800	124.321716308594\\
900	123.506210327148\\
1000	121.744079589844\\
1100	121.081443786621\\
1200	119.22737121582\\
1300	118.65113067627\\
1400	117.841415405273\\
1500	117.875228881836\\
1600	118.02082824707\\
1700	118.180068969727\\
1800	118.447601318359\\
1900	109.516555786133\\
2000	99.3212356567383\\
3000	94.7112426757812\\
4000	94.6387405395508\\
5000	85.2089691162109\\
6000	78.194450378418\\
7000	75.7348403930664\\
8000	71.8406143188477\\
9000	69.0771865844727\\
10000	50.3373756408691\\
11000	88.2429046630859\\
12000	71.8450927734375\\
13000	39.7538108825684\\
14000	27.5384426116943\\
15000	18.5264148712158\\
16000	19.5680999755859\\
17000	13.5748443603516\\
18000	9.94295501708984\\
19000	10.0258054733276\\
20000	8.7392635345459\\
21000	7.05776262283325\\
22000	3.78078174591064\\
23000	1.93525350093842\\
24000	1.5027779340744\\
25000	1.06870687007904\\
26000	0.903141438961029\\
27000	0.88057404756546\\
28000	0.829647660255432\\
29000	0.821881890296936\\
30000	0.755733251571655\\
31000	0.74928343296051\\
32000	0.742758870124817\\
33000	0.752971470355988\\
34000	0.723507583141327\\
35000	0.707537949085236\\
36000	0.705221712589264\\
37000	0.74912965297699\\
38000	0.680107295513153\\
39000	0.68619978427887\\
40000	0.669659018516541\\
41000	0.663613319396973\\
42000	0.655765116214752\\
42700	0.6522136926651\\
42700	0.766290165483952\\
42000	0.784913912415504\\
41000	0.798300072550774\\
40000	0.803622484207153\\
39000	0.81362284719944\\
38000	0.822369158267975\\
37000	0.907685279846191\\
36000	0.829597592353821\\
35000	0.831371955573559\\
34000	0.856387078762054\\
33000	0.891489312052727\\
32000	0.880291342735291\\
31000	0.88162636756897\\
30000	0.887494146823883\\
29000	0.970854550600052\\
28000	0.977169930934906\\
27000	1.0473884344101\\
26000	1.09974226355553\\
25000	1.46914181113243\\
24000	2.17690813541412\\
23000	2.99998068809509\\
22000	6.91781377792358\\
21000	12.5749502182007\\
20000	14.3165888786316\\
19000	15.7060751914978\\
18000	15.00124168396\\
17000	20.2257046699524\\
16000	29.4688835144043\\
15000	27.6126222610474\\
14000	39.5016422271729\\
13000	54.6464834213257\\
12000	96.5803318023682\\
11000	118.012742996216\\
10000	65.0042200088501\\
9000	89.0908451080322\\
8000	92.8782558441162\\
7000	97.4003200531006\\
6000	99.7057189941406\\
5000	106.746711730957\\
4000	116.404975891113\\
3000	113.379230499268\\
2000	118.372596740723\\
1900	129.635837554932\\
1800	139.20677947998\\
1700	138.668067932129\\
1600	138.103395462036\\
1500	137.833810806274\\
1400	137.566774368286\\
1300	138.137563705444\\
1200	138.596105575562\\
1100	140.228883743286\\
1000	140.753707885742\\
900	142.449954986572\\
800	143.321073532104\\
700	146.224412918091\\
600	186.139869689941\\
500	223.61194229126\\
400	259.405410766602\\
300	288.275592803955\\
200	302.486940383911\\
100	313.86727142334\\
0	309.770141601562\\
}--cycle;
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	279.611145019531\\
100	283.682189941406\\
200	273.047576904297\\
300	259.455383300781\\
400	231.363723754883\\
500	197.938491821289\\
600	165.754440307617\\
700	127.329650878906\\
800	124.321716308594\\
900	123.506210327148\\
1000	121.744079589844\\
1100	121.081443786621\\
1200	119.22737121582\\
1300	118.65113067627\\
1400	117.841415405273\\
1500	117.875228881836\\
1600	118.02082824707\\
1700	118.180068969727\\
1800	118.447601318359\\
1900	109.516555786133\\
2000	99.3212356567383\\
3000	94.7112426757812\\
4000	94.6387405395508\\
5000	85.2089691162109\\
6000	78.194450378418\\
7000	75.7348403930664\\
8000	71.8406143188477\\
9000	69.0771865844727\\
10000	50.3373756408691\\
11000	88.2429046630859\\
12000	71.8450927734375\\
13000	39.7538108825684\\
14000	27.5384426116943\\
15000	18.5264148712158\\
16000	19.5680999755859\\
17000	13.5748443603516\\
18000	9.94295501708984\\
19000	10.0258054733276\\
20000	8.7392635345459\\
21000	7.05776262283325\\
22000	3.78078174591064\\
23000	1.93525350093842\\
24000	1.5027779340744\\
25000	1.06870687007904\\
26000	0.903141438961029\\
27000	0.88057404756546\\
28000	0.829647660255432\\
29000	0.821881890296936\\
30000	0.755733251571655\\
31000	0.74928343296051\\
32000	0.742758870124817\\
33000	0.752971470355988\\
34000	0.723507583141327\\
35000	0.707537949085236\\
36000	0.705221712589264\\
37000	0.74912965297699\\
38000	0.680107295513153\\
39000	0.68619978427887\\
40000	0.669659018516541\\
41000	0.663613319396973\\
42000	0.655765116214752\\
42700	0.6522136926651\\
};
\end{axis}
\end{tikzpicture}%

==> plots/PosError/Energy_IK_XY_4L_PosError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.59608,0.09020}%
\definecolor{mycolor2}{rgb}{0.63137,0.10980,0.19608}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.519in,
height=3.564in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=42600,
xtick={    0, 10650, 21300, 31950, 42600},
xlabel style={font=\color{white!15!black}},
xlabel={Steps},
ymode=log,
ymin=0.549606502056122,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Pos Error [mm]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={IK 4-Link robot: Position Error},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\huge},xlabel style={font=\LARGE},ylabel style={font=\LARGE},xticklabel style={font=\LARGE},yticklabel style={font=\LARGE}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	238.234771728516\\
50	112.211585998535\\
100	80.8754043579102\\
150	58.0552024841309\\
200	58.563175201416\\
250	57.4830627441406\\
300	55.0303077697754\\
350	51.8945960998535\\
400	49.7851371765137\\
450	47.5707588195801\\
500	46.0443534851074\\
550	45.3592948913574\\
600	45.168514251709\\
650	45.972972869873\\
700	43.0652923583984\\
750	41.7015838623047\\
800	41.8426246643066\\
850	40.7892837524414\\
900	42.4889144897461\\
950	43.2159042358398\\
1000	39.8493423461914\\
1500	38.0450057983398\\
2000	36.6510009765625\\
2500	37.1474533081055\\
3000	39.4963760375977\\
3500	37.7691307067871\\
4000	37.1338996887207\\
4500	39.1445960998535\\
5000	39.1840476989746\\
5500	38.9307022094727\\
6000	38.3738632202148\\
6500	34.9810256958008\\
7000	38.5135231018066\\
7500	36.2465400695801\\
8000	36.8396644592285\\
8500	34.681022644043\\
9000	33.5091361999512\\
9500	33.4763336181641\\
10000	33.859188079834\\
10500	34.4671783447266\\
11000	34.5565986633301\\
11500	36.632511138916\\
12000	34.1544227600098\\
12500	35.6940689086914\\
13000	33.5062637329102\\
13500	35.6637229919434\\
14000	34.3736190795898\\
14500	35.374267578125\\
15000	32.2741050720215\\
15500	32.5567283630371\\
16000	34.1213760375977\\
16500	34.0133895874023\\
17000	33.9110374450684\\
17500	33.7811622619629\\
18000	31.8714694976807\\
18500	32.1331901550293\\
19000	32.6560173034668\\
19500	30.4654979705811\\
20000	31.3985614776611\\
20500	30.4943618774414\\
21000	30.6145725250244\\
21500	31.862756729126\\
22000	31.8839912414551\\
22500	32.0431289672852\\
23000	31.9023170471191\\
23500	30.73876953125\\
24000	30.038122177124\\
24500	30.9631004333496\\
25000	29.7052669525146\\
25500	30.1609020233154\\
26000	31.5398006439209\\
26500	29.8274440765381\\
27000	30.0975704193115\\
27500	29.053035736084\\
28000	29.2110614776611\\
28500	29.8409309387207\\
29000	29.7453308105469\\
29500	30.0404586791992\\
30000	28.8872413635254\\
30500	28.8769493103027\\
31000	29.0542087554932\\
31500	30.3887348175049\\
32000	28.8056983947754\\
32500	29.3257732391357\\
33000	29.1559181213379\\
33500	29.1567974090576\\
34000	28.9963245391846\\
34500	28.6458778381348\\
35000	28.889102935791\\
35500	29.2283267974854\\
36000	28.7730903625488\\
36500	29.048526763916\\
37000	29.1965503692627\\
37500	28.9827880859375\\
38000	28.7516860961914\\
38500	28.6544666290283\\
39000	28.9282112121582\\
39500	28.5450439453125\\
40000	28.8708057403564\\
40500	28.6479244232178\\
41000	28.5479564666748\\
41500	28.6105709075928\\
42000	28.5345687866211\\
42500	28.6532382965088\\
42700	28.5758171081543\\
42700	39.0870428085327\\
42500	39.1078405380249\\
42000	39.0054244995117\\
41500	39.1258859634399\\
41000	39.0376310348511\\
40500	39.1961460113525\\
40000	39.3959865570068\\
39500	39.0229034423828\\
39000	39.452036857605\\
38500	39.2016229629517\\
38000	39.3197774887085\\
37500	39.5557947158813\\
37000	39.7075309753418\\
36500	39.4804420471191\\
36000	39.3379325866699\\
35500	39.7507152557373\\
35000	39.3078632354736\\
34500	39.1517915725708\\
34000	39.6228284835815\\
33500	39.7274103164673\\
33000	39.66588306427\\
32500	39.7477121353149\\
32000	39.3132333755493\\
31500	40.8157777786255\\
31000	39.5550212860107\\
30500	39.3609113693237\\
30000	39.2948436737061\\
29500	40.4739789962769\\
29000	40.2880954742432\\
28500	40.2537879943848\\
28000	39.5658283233643\\
27500	39.5358228683472\\
27000	40.5086812973022\\
26500	40.5540685653687\\
26000	42.0339212417603\\
25500	40.5424251556396\\
25000	40.4391136169434\\
24500	41.6072301864624\\
24000	40.8322019577026\\
23500	41.4358530044556\\
23000	42.4928188323975\\
22500	42.7110595703125\\
22000	42.5219650268555\\
21500	42.6044445037842\\
21000	41.2807693481445\\
20500	41.2028331756592\\
20000	42.1773824691772\\
19500	41.09228515625\\
19000	43.0064220428467\\
18500	43.0203647613525\\
18000	42.8939189910889\\
17500	44.7714052200317\\
17000	45.100378036499\\
16500	45.2442922592163\\
16000	45.2051305770874\\
15500	43.5902833938599\\
15000	43.7825088500977\\
14500	46.6654195785522\\
14000	45.5337858200073\\
13500	46.8559331893921\\
13000	44.7866039276123\\
12500	47.3405485153198\\
12000	45.9015474319458\\
11500	48.238657951355\\
11000	45.533712387085\\
10500	46.2821016311646\\
10000	44.8491516113281\\
9500	44.7426843643188\\
9000	44.2359428405762\\
8500	45.2800731658936\\
8000	48.813588142395\\
7500	46.7383031845093\\
7000	50.2033681869507\\
6500	46.0790071487427\\
6000	49.7701902389526\\
5500	49.6655464172363\\
5000	50.9466743469238\\
4500	50.0884876251221\\
4000	48.4838609695435\\
3500	48.5798377990723\\
3000	50.5798845291138\\
2500	47.4503526687622\\
2000	47.0803747177124\\
1500	49.5245571136475\\
1000	52.4414386749268\\
950	55.8968629837036\\
900	55.1513347625732\\
850	53.2952013015747\\
800	53.7657289505005\\
750	53.8423347473145\\
700	55.2199583053589\\
650	58.2323951721191\\
600	57.2109241485596\\
550	57.507981300354\\
500	57.8111476898193\\
450	59.3780889511108\\
400	61.7781944274902\\
350	64.0896272659302\\
300	67.6804065704346\\
250	70.3451614379883\\
200	71.3133716583252\\
150	69.0048685073853\\
100	93.5998392105103\\
50	127.567637443542\\
0	265.364814758301\\
}--cycle;
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	238.234771728516\\
50	112.211585998535\\
100	80.8754043579102\\
150	58.0552024841309\\
200	58.563175201416\\
250	57.4830627441406\\
300	55.0303077697754\\
350	51.8945960998535\\
400	49.7851371765137\\
450	47.5707588195801\\
500	46.0443534851074\\
550	45.3592948913574\\
600	45.168514251709\\
650	45.972972869873\\
700	43.0652923583984\\
750	41.7015838623047\\
800	41.8426246643066\\
850	40.7892837524414\\
900	42.4889144897461\\
950	43.2159042358398\\
1000	39.8493423461914\\
1500	38.0450057983398\\
2000	36.6510009765625\\
2500	37.1474533081055\\
3000	39.4963760375977\\
3500	37.7691307067871\\
4000	37.1338996887207\\
4500	39.1445960998535\\
5000	39.1840476989746\\
5500	38.9307022094727\\
6000	38.3738632202148\\
6500	34.9810256958008\\
7000	38.5135231018066\\
7500	36.2465400695801\\
8000	36.8396644592285\\
8500	34.681022644043\\
9000	33.5091361999512\\
9500	33.4763336181641\\
10000	33.859188079834\\
10500	34.4671783447266\\
11000	34.5565986633301\\
11500	36.632511138916\\
12000	34.1544227600098\\
12500	35.6940689086914\\
13000	33.5062637329102\\
13500	35.6637229919434\\
14000	34.3736190795898\\
14500	35.374267578125\\
15000	32.2741050720215\\
15500	32.5567283630371\\
16000	34.1213760375977\\
16500	34.0133895874023\\
17000	33.9110374450684\\
17500	33.7811622619629\\
18000	31.8714694976807\\
18500	32.1331901550293\\
19000	32.6560173034668\\
19500	30.4654979705811\\
20000	31.3985614776611\\
20500	30.4943618774414\\
21000	30.6145725250244\\
21500	31.862756729126\\
22000	31.8839912414551\\
22500	32.0431289672852\\
23000	31.9023170471191\\
23500	30.73876953125\\
24000	30.038122177124\\
24500	30.9631004333496\\
25000	29.7052669525146\\
25500	30.1609020233154\\
26000	31.5398006439209\\
26500	29.8274440765381\\
27000	30.0975704193115\\
27500	29.053035736084\\
28000	29.2110614776611\\
28500	29.8409309387207\\
29000	29.7453308105469\\
29500	30.0404586791992\\
30000	28.8872413635254\\
30500	28.8769493103027\\
31000	29.0542087554932\\
31500	30.3887348175049\\
32000	28.8056983947754\\
32500	29.3257732391357\\
33000	29.1559181213379\\
33500	29.1567974090576\\
34000	28.9963245391846\\
34500	28.6458778381348\\
35000	28.889102935791\\
35500	29.2283267974854\\
36000	28.7730903625488\\
36500	29.048526763916\\
37000	29.1965503692627\\
37500	28.9827880859375\\
38000	28.7516860961914\\
38500	28.6544666290283\\
39000	28.9282112121582\\
39500	28.5450439453125\\
40000	28.8708057403564\\
40500	28.6479244232178\\
41000	28.5479564666748\\
41500	28.6105709075928\\
42000	28.5345687866211\\
42500	28.6532382965088\\
42700	28.5758171081543\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	238.234771728516\\
167	176.496170043945\\
334	137.441650390625\\
501	132.650512695312\\
668	120.960380554199\\
835	112.952301025391\\
1002	112.983047485352\\
1169	108.653602600098\\
1336	99.442008972168\\
1503	88.2546615600586\\
1670	89.3064422607422\\
1837	87.8221664428711\\
2004	84.9505615234375\\
2171	85.6692810058594\\
2338	82.0864028930664\\
2505	78.5977478027344\\
2672	75.4690246582031\\
2839	75.0986022949219\\
3006	70.8935546875\\
3173	69.3985214233398\\
3340	67.7197494506836\\
5010	58.3499870300293\\
6680	49.2791481018066\\
8350	45.9900894165039\\
10020	43.6811103820801\\
11690	39.6303939819336\\
13360	36.8075942993164\\
15030	36.225212097168\\
16700	35.3619041442871\\
18370	33.6719665527344\\
20040	32.1335716247559\\
21710	31.1531791687012\\
23380	29.4108028411865\\
25050	27.9956588745117\\
26720	27.1579341888428\\
28390	26.8979568481445\\
30060	26.106689453125\\
31730	25.7755756378174\\
33400	25.4127616882324\\
35070	25.1125202178955\\
36740	24.7803058624268\\
38410	24.3774681091309\\
40080	23.8963890075684\\
41750	23.0146369934082\\
42585	22.904052734375\\
42585	30.4086656570435\\
41750	30.473521232605\\
40080	31.5569443702698\\
38410	32.0426840782166\\
36740	32.4798712730408\\
35070	32.7206645011902\\
33400	33.0443234443665\\
31730	33.4336247444153\\
30060	33.7432799339294\\
28390	34.6054301261902\\
26720	35.0622587203979\\
25050	36.0346584320068\\
23380	37.6712484359741\\
21710	39.8870086669922\\
20040	41.1010074615479\\
18370	42.9502925872803\\
16700	44.8338346481323\\
15030	45.7331199645996\\
13360	46.3514318466187\\
11690	49.5314617156982\\
10020	54.2214527130127\\
8350	56.8761005401611\\
6680	60.1540241241455\\
5010	70.5056171417236\\
3340	81.2324571609497\\
3173	82.9977550506592\\
3006	85.0050020217896\\
2839	90.1546211242676\\
2672	90.4958076477051\\
2505	93.8675451278687\\
2338	97.5224313735962\\
2171	101.211103439331\\
2004	100.393701553345\\
1837	103.348276138306\\
1670	104.839948654175\\
1503	103.323925018311\\
1336	114.906023979187\\
1169	123.468410491943\\
1002	128.492635726929\\
835	127.505934715271\\
668	135.896193504333\\
501	148.925081253052\\
334	153.454175949097\\
167	193.602182388306\\
0	265.364814758301\\
}--cycle;
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	238.234771728516\\
167	176.496170043945\\
334	137.441650390625\\
501	132.650512695312\\
668	120.960380554199\\
835	112.952301025391\\
1002	112.983047485352\\
1169	108.653602600098\\
1336	99.442008972168\\
1503	88.2546615600586\\
1670	89.3064422607422\\
1837	87.8221664428711\\
2004	84.9505615234375\\
2171	85.6692810058594\\
2338	82.0864028930664\\
2505	78.5977478027344\\
2672	75.4690246582031\\
2839	75.0986022949219\\
3006	70.8935546875\\
3173	69.3985214233398\\
3340	67.7197494506836\\
5010	58.3499870300293\\
6680	49.2791481018066\\
8350	45.9900894165039\\
10020	43.6811103820801\\
11690	39.6303939819336\\
13360	36.8075942993164\\
15030	36.225212097168\\
16700	35.3619041442871\\
18370	33.6719665527344\\
20040	32.1335716247559\\
21710	31.1531791687012\\
23380	29.4108028411865\\
25050	27.9956588745117\\
26720	27.1579341888428\\
28390	26.8979568481445\\
30060	26.106689453125\\
31730	25.7755756378174\\
33400	25.4127616882324\\
35070	25.1125202178955\\
36740	24.7803058624268\\
38410	24.3774681091309\\
40080	23.8963890075684\\
41750	23.0146369934082\\
42585	22.904052734375\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	238.234771728516\\
143	120.491401672363\\
286	63.3064575195312\\
429	39.6138496398926\\
572	30.0936012268066\\
715	25.4297580718994\\
858	20.3487873077393\\
1001	16.876049041748\\
1144	13.6068725585938\\
1287	12.4172334671021\\
1430	12.0168495178223\\
1573	12.1506071090698\\
1716	10.8854789733887\\
1859	10.6232862472534\\
2002	10.2728958129883\\
2145	9.59123802185059\\
2288	8.19997310638428\\
2431	8.00305843353271\\
2574	8.18367195129395\\
2717	7.65588903427124\\
2860	7.4456000328064\\
4290	6.05109643936157\\
5720	5.71260547637939\\
7150	5.10000467300415\\
8580	5.11231184005737\\
10010	4.67577314376831\\
11440	5.93403244018555\\
12870	6.47584199905396\\
14300	4.30534076690674\\
15730	5.51234722137451\\
17160	5.1111307144165\\
18590	4.7743763923645\\
20020	4.61370706558228\\
21450	4.10742902755737\\
22880	3.5956175327301\\
24310	3.47301912307739\\
25740	4.02939367294312\\
27170	3.4400806427002\\
28600	3.59619164466858\\
30030	3.85188150405884\\
31460	4.41032695770264\\
32890	3.58806920051575\\
34320	3.95016431808472\\
35750	3.49790859222412\\
37180	3.88466954231262\\
38610	3.53272724151611\\
40040	3.18533110618591\\
41470	2.71567416191101\\
42900	3.57281899452209\\
42900	6.89461374282837\\
41470	3.74139535427094\\
40040	4.46740281581879\\
38610	5.07769429683685\\
37180	5.89324045181274\\
35750	6.17973303794861\\
34320	6.53929305076599\\
32890	5.27429819107056\\
31460	7.68776893615723\\
30030	5.62254452705383\\
28600	5.24941861629486\\
27170	4.92302238941193\\
25740	5.61429953575134\\
24310	4.80874609947205\\
22880	4.91661691665649\\
21450	5.80421054363251\\
20020	7.39620161056519\\
18590	7.29276156425476\\
17160	8.54411458969116\\
15730	9.74789571762085\\
14300	5.8491233587265\\
12870	12.4019746780396\\
11440	8.81587076187134\\
10010	6.34330999851227\\
8580	6.98166620731354\\
7150	6.83077049255371\\
5720	7.41536724567413\\
4290	7.76164817810059\\
2860	9.76034903526306\\
2717	10.0483102798462\\
2574	11.0703098773956\\
2431	10.3653123378754\\
2288	10.5954809188843\\
2145	13.8312749862671\\
2002	14.8834357261658\\
1859	14.4726152420044\\
1716	14.4171657562256\\
1573	18.2338438034058\\
1430	16.257098197937\\
1287	15.7833797931671\\
1144	17.2647213935852\\
1001	23.0286021232605\\
858	26.2806916236877\\
715	32.8715958595276\\
572	36.3261089324951\\
429	46.8880505561829\\
286	76.4632482528687\\
143	139.299718856812\\
0	265.364814758301\\
}--cycle;
\addplot [color=green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	238.234771728516\\
143	120.491401672363\\
286	63.3064575195312\\
429	39.6138496398926\\
572	30.0936012268066\\
715	25.4297580718994\\
858	20.3487873077393\\
1001	16.876049041748\\
1144	13.6068725585938\\
1287	12.4172334671021\\
1430	12.0168495178223\\
1573	12.1506071090698\\
1716	10.8854789733887\\
1859	10.6232862472534\\
2002	10.2728958129883\\
2145	9.59123802185059\\
2288	8.19997310638428\\
2431	8.00305843353271\\
2574	8.18367195129395\\
2717	7.65588903427124\\
2860	7.4456000328064\\
4290	6.05109643936157\\
5720	5.71260547637939\\
7150	5.10000467300415\\
8580	5.11231184005737\\
10010	4.67577314376831\\
11440	5.93403244018555\\
12870	6.47584199905396\\
14300	4.30534076690674\\
15730	5.51234722137451\\
17160	5.1111307144165\\
18590	4.7743763923645\\
20020	4.61370706558228\\
21450	4.10742902755737\\
22880	3.5956175327301\\
24310	3.47301912307739\\
25740	4.02939367294312\\
27170	3.4400806427002\\
28600	3.59619164466858\\
30030	3.85188150405884\\
31460	4.41032695770264\\
32890	3.58806920051575\\
34320	3.95016431808472\\
35750	3.49790859222412\\
37180	3.88466954231262\\
38610	3.53272724151611\\
40040	3.18533110618591\\
41470	2.71567416191101\\
42900	3.57281899452209\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	238.234771728516\\
143	120.462509155273\\
286	67.9516754150391\\
429	42.6216735839844\\
572	31.4726657867432\\
715	25.8393535614014\\
858	20.0606174468994\\
1001	17.2314357757568\\
1144	14.9062690734863\\
1287	13.8967189788818\\
1430	12.8619823455811\\
1573	12.2171945571899\\
1716	11.8672466278076\\
1859	11.140100479126\\
2002	10.7179117202759\\
2145	10.5367412567139\\
2288	10.2377185821533\\
2431	9.97402763366699\\
2574	9.81139755249023\\
2717	9.61418056488037\\
2860	9.30672264099121\\
4290	8.56247901916504\\
5720	8.13775444030762\\
7150	7.98051166534424\\
8580	7.55268716812134\\
10010	6.83597040176392\\
11440	6.66668701171875\\
12870	6.81598329544067\\
14300	6.51838111877441\\
15730	5.98028945922852\\
17160	5.95433187484741\\
18590	5.82052707672119\\
20020	5.67416954040527\\
21450	5.69000148773193\\
22880	5.63939094543457\\
24310	5.5674524307251\\
25740	5.45067834854126\\
27170	5.37464714050293\\
28600	5.32912063598633\\
30030	5.25651502609253\\
31460	5.17430973052979\\
32890	5.10391902923584\\
34320	5.07794523239136\\
35750	5.04147815704346\\
37180	5.06384420394897\\
38610	5.0636944770813\\
40040	5.03400182723999\\
41470	5.00315475463867\\
42900	4.86073207855225\\
42900	9.09168338775635\\
41470	9.42221593856812\\
40040	9.48621892929077\\
38610	9.5101375579834\\
37180	9.48847055435181\\
35750	9.40445756912231\\
34320	9.5028190612793\\
32890	9.49705743789673\\
31460	9.60627555847168\\
30030	9.76119565963745\\
28600	9.8682861328125\\
27170	9.89976739883423\\
25740	9.94740772247314\\
24310	10.0714302062988\\
22880	10.0953087806702\\
21450	10.1341028213501\\
20020	9.9757342338562\\
18590	10.1816892623901\\
17160	10.5627017021179\\
15730	10.5194311141968\\
14300	11.7406873703003\\
12870	10.9182481765747\\
11440	10.2951288223267\\
10010	10.5300357341766\\
8580	11.4153001308441\\
7150	11.8893074989319\\
5720	11.6145758628845\\
4290	11.559761762619\\
2860	11.9630978107452\\
2717	12.3534159660339\\
2574	12.680837392807\\
2431	12.9987273216248\\
2288	13.6707673072815\\
2145	14.6864237785339\\
2002	15.3804235458374\\
1859	15.9933748245239\\
1716	16.7877154350281\\
1573	17.1007118225098\\
1430	17.5249924659729\\
1287	18.4068922996521\\
1144	18.8495333194733\\
1001	22.043074131012\\
858	24.8263683319092\\
715	32.5820870399475\\
572	38.172634601593\\
429	50.3672451972961\\
286	82.0184211730957\\
143	139.011350631714\\
0	265.364814758301\\
}--cycle;
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	238.234771728516\\
143	120.462509155273\\
286	67.9516754150391\\
429	42.6216735839844\\
572	31.4726657867432\\
715	25.8393535614014\\
858	20.0606174468994\\
1001	17.2314357757568\\
1144	14.9062690734863\\
1287	13.8967189788818\\
1430	12.8619823455811\\
1573	12.2171945571899\\
1716	11.8672466278076\\
1859	11.140100479126\\
2002	10.7179117202759\\
2145	10.5367412567139\\
2288	10.2377185821533\\
2431	9.97402763366699\\
2574	9.81139755249023\\
2717	9.61418056488037\\
2860	9.30672264099121\\
4290	8.56247901916504\\
5720	8.13775444030762\\
7150	7.98051166534424\\
8580	7.55268716812134\\
10010	6.83597040176392\\
11440	6.66668701171875\\
12870	6.81598329544067\\
14300	6.51838111877441\\
15730	5.98028945922852\\
17160	5.95433187484741\\
18590	5.82052707672119\\
20020	5.67416954040527\\
21450	5.69000148773193\\
22880	5.63939094543457\\
24310	5.5674524307251\\
25740	5.45067834854126\\
27170	5.37464714050293\\
28600	5.32912063598633\\
30030	5.25651502609253\\
31460	5.17430973052979\\
32890	5.10391902923584\\
34320	5.07794523239136\\
35750	5.04147815704346\\
37180	5.06384420394897\\
38610	5.0636944770813\\
40040	5.03400182723999\\
41470	5.00315475463867\\
42900	4.86073207855225\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	238.234771728516\\
100	168.295028686523\\
200	136.343673706055\\
300	122.417022705078\\
400	113.51318359375\\
500	112.837142944336\\
600	114.686820983887\\
700	115.058082580566\\
800	114.893669128418\\
900	117.258399963379\\
1000	119.526313781738\\
1100	122.021263122559\\
1200	122.375961303711\\
1300	118.885231018066\\
1400	119.658981323242\\
1500	117.535064697266\\
1600	114.163772583008\\
1700	94.6789169311523\\
1800	86.1732177734375\\
1900	78.2500839233398\\
2000	73.7448272705078\\
3000	53.9385643005371\\
4000	48.4855499267578\\
5000	46.4128303527832\\
6000	39.1787033081055\\
7000	34.3734893798828\\
8000	26.3417587280273\\
9000	29.9981346130371\\
10000	31.3412418365479\\
11000	26.2399730682373\\
12000	25.4933567047119\\
13000	21.2181968688965\\
14000	11.7884082794189\\
15000	9.40154838562012\\
16000	7.57129001617432\\
17000	7.02410650253296\\
18000	4.92089700698853\\
19000	3.91784715652466\\
20000	3.21366190910339\\
21000	2.79959535598755\\
22000	2.48722577095032\\
23000	2.0549042224884\\
24000	1.83876252174377\\
25000	1.70227718353271\\
26000	1.58386147022247\\
27000	1.55570638179779\\
28000	1.44471740722656\\
29000	1.40813887119293\\
30000	1.35676169395447\\
31000	7.43504476547241\\
32000	1.316810131073\\
33000	1.26079380512238\\
34000	1.3534529209137\\
35000	1.21721184253693\\
36000	1.15074563026428\\
37000	1.17431557178497\\
38000	1.13618552684784\\
39000	1.13711452484131\\
40000	1.14679670333862\\
41000	1.11729574203491\\
42000	1.08046340942383\\
42700	1.05821704864502\\
42700	1.25831465423107\\
42000	1.30620166659355\\
41000	1.32563507556915\\
40000	1.37736824154854\\
39000	1.3615316003561\\
38000	1.36697958409786\\
37000	1.39367708563805\\
36000	1.34500002861023\\
35000	1.4709994494915\\
34000	1.64155328273773\\
33000	1.48830330371857\\
32000	1.56494715809822\\
31000	10.1250805854797\\
30000	1.62796840071678\\
29000	1.71563190221786\\
28000	1.72244185209274\\
27000	1.88716584444046\\
26000	1.91862723231316\\
25000	2.12029603123665\\
24000	2.40423488616943\\
23000	2.80605655908585\\
22000	3.38380521535873\\
21000	3.86155259609222\\
20000	4.45516657829285\\
19000	5.63965284824371\\
18000	7.20778036117554\\
17000	10.5727236270905\\
16000	11.2035918235779\\
15000	13.6813831329346\\
14000	16.6465983390808\\
13000	31.5692415237427\\
12000	36.4181470870972\\
11000	36.8410797119141\\
10000	43.6368970870972\\
9000	39.986517906189\\
8000	33.4557213783264\\
7000	43.5209455490112\\
6000	49.7818403244019\\
5000	58.3559703826904\\
4000	59.9199180603027\\
3000	65.5539836883545\\
2000	86.6535634994507\\
1900	91.4303550720215\\
1800	101.062767028809\\
1700	112.563364028931\\
1600	138.236408233643\\
1500	141.252737045288\\
1400	143.289587020874\\
1300	141.338911056519\\
1200	144.692481994629\\
1100	142.750793457031\\
1000	138.168355941772\\
900	133.274669647217\\
800	129.363333702087\\
700	129.383680343628\\
600	128.734801292419\\
500	126.733713150024\\
400	127.528699874878\\
300	136.71094417572\\
200	150.607584953308\\
100	183.612083435059\\
0	265.364814758301\\
}--cycle;
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	238.234771728516\\
100	168.295028686523\\
200	136.343673706055\\
300	122.417022705078\\
400	113.51318359375\\
500	112.837142944336\\
600	114.686820983887\\
700	115.058082580566\\
800	114.893669128418\\
900	117.258399963379\\
1000	119.526313781738\\
1100	122.021263122559\\
1200	122.375961303711\\
1300	118.885231018066\\
1400	119.658981323242\\
1500	117.535064697266\\
1600	114.163772583008\\
1700	94.6789169311523\\
1800	86.1732177734375\\
1900	78.2500839233398\\
2000	73.7448272705078\\
3000	53.9385643005371\\
4000	48.4855499267578\\
5000	46.4128303527832\\
6000	39.1787033081055\\
7000	34.3734893798828\\
8000	26.3417587280273\\
9000	29.9981346130371\\
10000	31.3412418365479\\
11000	26.2399730682373\\
12000	25.4933567047119\\
13000	21.2181968688965\\
14000	11.7884082794189\\
15000	9.40154838562012\\
16000	7.57129001617432\\
17000	7.02410650253296\\
18000	4.92089700698853\\
19000	3.91784715652466\\
20000	3.21366190910339\\
21000	2.79959535598755\\
22000	2.48722577095032\\
23000	2.0549042224884\\
24000	1.83876252174377\\
25000	1.70227718353271\\
26000	1.58386147022247\\
27000	1.55570638179779\\
28000	1.44471740722656\\
29000	1.40813887119293\\
30000	1.35676169395447\\
31000	7.43504476547241\\
32000	1.316810131073\\
33000	1.26079380512238\\
34000	1.3534529209137\\
35000	1.21721184253693\\
36000	1.15074563026428\\
37000	1.17431557178497\\
38000	1.13618552684784\\
39000	1.13711452484131\\
40000	1.14679670333862\\
41000	1.11729574203491\\
42000	1.08046340942383\\
42700	1.05821704864502\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	238.234771728516\\
100	168.295028686523\\
200	136.343673706055\\
300	122.417022705078\\
400	113.51318359375\\
500	112.837142944336\\
600	114.686820983887\\
700	115.058082580566\\
800	114.893669128418\\
900	117.258399963379\\
1000	119.526313781738\\
1100	122.021263122559\\
1200	122.375961303711\\
1300	118.885231018066\\
1400	119.658981323242\\
1500	117.535064697266\\
1600	114.598976135254\\
1700	96.8013305664062\\
1800	86.0739669799805\\
1900	77.5964508056641\\
2000	72.8240127563477\\
3000	67.5793838500977\\
4000	47.921817779541\\
5000	39.6845245361328\\
6000	34.3028411865234\\
7000	29.9251804351807\\
8000	22.7435932159424\\
9000	21.8655548095703\\
10000	26.0320816040039\\
11000	20.7165088653564\\
12000	13.9782972335815\\
13000	9.27941703796387\\
14000	7.01030921936035\\
15000	5.52475547790527\\
16000	4.60437154769897\\
17000	3.901780128479\\
18000	3.13904118537903\\
19000	2.73525762557983\\
20000	2.21674299240112\\
21000	1.79464030265808\\
22000	1.5173819065094\\
23000	1.24769413471222\\
24000	1.01046442985535\\
25000	0.812648773193359\\
26000	0.756785213947296\\
27000	0.70413064956665\\
28000	0.672512710094452\\
29000	0.665472865104675\\
30000	0.658181607723236\\
31000	0.624842047691345\\
32000	0.641877174377441\\
33000	0.593124330043793\\
34000	0.631540596485138\\
35000	0.585305333137512\\
36000	0.58482700586319\\
37000	0.624887108802795\\
38000	0.572334825992584\\
39000	0.605788350105286\\
40000	0.569896757602692\\
41000	0.562821447849274\\
42000	0.549606502056122\\
42700	0.562898516654968\\
42700	0.660093739628792\\
42000	0.64150907844305\\
41000	0.655017510056496\\
40000	0.663209289312363\\
39000	0.702661968767643\\
38000	0.669315949082375\\
37000	0.729020275175571\\
36000	0.678660348057747\\
35000	0.681695014238358\\
34000	0.741063095629215\\
33000	0.693954311311245\\
32000	0.746372893452644\\
31000	0.731817901134491\\
30000	0.776025511324406\\
29000	0.778120309114456\\
28000	0.789638891816139\\
27000	0.83862330019474\\
26000	0.896893292665482\\
25000	1.01474887132645\\
24000	1.33937925100327\\
23000	1.69695356488228\\
22000	2.1056312918663\\
21000	2.47904396057129\\
20000	3.07752114534378\\
19000	3.81461024284363\\
18000	4.36340379714966\\
17000	5.43736624717712\\
16000	6.42674732208252\\
15000	7.73394966125488\\
14000	9.85426664352417\\
13000	13.4538025856018\\
12000	20.6347126960754\\
11000	30.0004215240479\\
10000	37.4078807830811\\
9000	30.9710626602173\\
8000	29.5730276107788\\
7000	37.9137139320374\\
6000	42.939826965332\\
5000	48.9206666946411\\
4000	59.0380201339722\\
3000	83.0774049758911\\
2000	85.704439163208\\
1900	90.6302690505981\\
1800	100.961554527283\\
1700	115.419492721558\\
1600	138.723964691162\\
1500	141.252737045288\\
1400	143.289587020874\\
1300	141.338911056519\\
1200	144.692481994629\\
1100	142.750793457031\\
1000	138.168355941772\\
900	133.274669647217\\
800	129.363333702087\\
700	129.383680343628\\
600	128.734801292419\\
500	126.733713150024\\
400	127.528699874878\\
300	136.71094417572\\
200	150.607584953308\\
100	183.612083435059\\
0	265.364814758301\\
}--cycle;
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	238.234771728516\\
100	168.295028686523\\
200	136.343673706055\\
300	122.417022705078\\
400	113.51318359375\\
500	112.837142944336\\
600	114.686820983887\\
700	115.058082580566\\
800	114.893669128418\\
900	117.258399963379\\
1000	119.526313781738\\
1100	122.021263122559\\
1200	122.375961303711\\
1300	118.885231018066\\
1400	119.658981323242\\
1500	117.535064697266\\
1600	114.598976135254\\
1700	96.8013305664062\\
1800	86.0739669799805\\
1900	77.5964508056641\\
2000	72.8240127563477\\
3000	67.5793838500977\\
4000	47.921817779541\\
5000	39.6845245361328\\
6000	34.3028411865234\\
7000	29.9251804351807\\
8000	22.7435932159424\\
9000	21.8655548095703\\
10000	26.0320816040039\\
11000	20.7165088653564\\
12000	13.9782972335815\\
13000	9.27941703796387\\
14000	7.01030921936035\\
15000	5.52475547790527\\
16000	4.60437154769897\\
17000	3.901780128479\\
18000	3.13904118537903\\
19000	2.73525762557983\\
20000	2.21674299240112\\
21000	1.79464030265808\\
22000	1.5173819065094\\
23000	1.24769413471222\\
24000	1.01046442985535\\
25000	0.812648773193359\\
26000	0.756785213947296\\
27000	0.70413064956665\\
28000	0.672512710094452\\
29000	0.665472865104675\\
30000	0.658181607723236\\
31000	0.624842047691345\\
32000	0.641877174377441\\
33000	0.593124330043793\\
34000	0.631540596485138\\
35000	0.585305333137512\\
36000	0.58482700586319\\
37000	0.624887108802795\\
38000	0.572334825992584\\
39000	0.605788350105286\\
40000	0.569896757602692\\
41000	0.562821447849274\\
42000	0.549606502056122\\
42700	0.562898516654968\\
};
\end{axis}
\end{tikzpicture}%

==> plots/PosError/Energy_IK_XY_5L_PosError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.59608,0.09020}%
\definecolor{mycolor2}{rgb}{0.63137,0.10980,0.19608}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.519in,
height=3.564in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=42600,
xtick={    0, 10650, 21300, 31950, 42600},
xlabel style={font=\color{white!15!black}},
xlabel={Steps},
ymode=log,
ymin=0.631012380123138,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Pos Error [mm]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={IK 5-Link robot: Position Error},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\huge},xlabel style={font=\LARGE},ylabel style={font=\LARGE},xticklabel style={font=\LARGE},yticklabel style={font=\LARGE}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	190.245193481445\\
50	126.443168640137\\
100	132.038986206055\\
150	107.665817260742\\
200	90.8020477294922\\
250	76.8009796142578\\
300	71.9411468505859\\
350	71.1636962890625\\
400	71.088249206543\\
450	66.1455383300781\\
500	64.8871231079102\\
550	63.9914741516113\\
600	63.5541801452637\\
650	63.4111671447754\\
700	63.506893157959\\
750	63.7758445739746\\
800	62.6577453613281\\
850	62.5475730895996\\
900	63.618595123291\\
950	62.7524719238281\\
1000	62.0828056335449\\
1500	60.8308906555176\\
2000	62.2635688781738\\
2500	57.0769805908203\\
3000	54.3325614929199\\
3500	54.2361717224121\\
4000	55.2262191772461\\
4500	56.9890937805176\\
5000	53.2377433776855\\
5500	55.2416152954102\\
6000	50.5095252990723\\
6500	51.3460540771484\\
7000	54.2618217468262\\
7500	51.750072479248\\
8000	50.1262016296387\\
8500	49.3616371154785\\
9000	48.3757247924805\\
9500	51.8063812255859\\
10000	48.4880142211914\\
10500	48.5976371765137\\
11000	51.1999702453613\\
11500	47.3735694885254\\
12000	47.0550079345703\\
12500	46.7044067382812\\
13000	46.7898712158203\\
13500	46.9372444152832\\
14000	45.4239387512207\\
14500	48.0007514953613\\
15000	44.9876708984375\\
15500	46.9851493835449\\
16000	43.8734092712402\\
16500	44.3872871398926\\
17000	45.226001739502\\
17500	46.6058044433594\\
18000	47.0485496520996\\
18500	46.4587440490723\\
19000	45.0295600891113\\
19500	44.822826385498\\
20000	47.2235794067383\\
20500	46.1243171691895\\
21000	44.0955047607422\\
21500	46.0479698181152\\
22000	44.8197631835938\\
22500	43.1000900268555\\
23000	46.2707023620605\\
23500	46.4528770446777\\
24000	43.3745956420898\\
24500	43.6881828308105\\
25000	45.4219055175781\\
25500	43.151294708252\\
26000	43.8800430297852\\
26500	43.1840782165527\\
27000	44.8150177001953\\
27500	44.5314331054688\\
28000	43.7992782592773\\
28500	43.6508255004883\\
29000	43.0240058898926\\
29500	43.6756591796875\\
30000	43.5696258544922\\
30500	43.1875038146973\\
31000	43.712345123291\\
31500	43.5728607177734\\
32000	43.8348503112793\\
32500	43.0843734741211\\
33000	42.9304046630859\\
33500	43.2611083984375\\
34000	43.5168914794922\\
34500	44.5596313476562\\
35000	43.1665153503418\\
35500	43.3622703552246\\
36000	43.607292175293\\
36500	43.1563415527344\\
37000	43.189998626709\\
37500	42.747486114502\\
38000	42.9448852539062\\
38500	42.7635765075684\\
39000	42.6479797363281\\
39500	42.6201515197754\\
40000	42.9491233825684\\
40500	42.5327453613281\\
41000	42.6236152648926\\
41500	42.5081634521484\\
42000	42.6282958984375\\
42500	42.3877906799316\\
42700	42.4305953979492\\
42700	57.2091455459595\\
42500	57.1520442962646\\
42000	57.3893270492554\\
41500	57.3203153610229\\
41000	57.3676671981812\\
40500	57.356032371521\\
40000	57.7044639587402\\
39500	57.4685087203979\\
39000	57.4885215759277\\
38500	57.5195922851562\\
38000	57.6437873840332\\
37500	57.587306022644\\
37000	58.0351305007935\\
36500	58.0065393447876\\
36000	58.3747406005859\\
35500	58.0392503738403\\
35000	57.7378931045532\\
34500	59.1365852355957\\
34000	58.1400671005249\\
33500	57.9357967376709\\
33000	57.500186920166\\
32500	57.6229476928711\\
32000	58.2905235290527\\
31500	58.0437841415405\\
31000	58.12353515625\\
30500	57.651141166687\\
30000	58.0164260864258\\
29500	58.029182434082\\
29000	57.3812341690063\\
28500	57.9410390853882\\
28000	58.0964393615723\\
27500	58.9008731842041\\
27000	59.0152616500854\\
26500	57.3687171936035\\
26000	58.0216588973999\\
25500	57.2857847213745\\
25000	59.4498929977417\\
24500	57.7686414718628\\
24000	57.6186504364014\\
23500	60.4998950958252\\
23000	60.4568881988525\\
22500	57.2809743881226\\
22000	58.9498682022095\\
21500	60.0212984085083\\
21000	58.2975044250488\\
20500	60.2921180725098\\
20000	61.2370777130127\\
19500	59.1982488632202\\
19000	59.4021339416504\\
18500	60.7330303192139\\
18000	61.2972831726074\\
17500	60.7047214508057\\
17000	59.4980897903442\\
16500	58.7245178222656\\
16000	58.1266145706177\\
15500	61.028678894043\\
15000	59.3208723068237\\
14500	62.2682332992554\\
14000	59.7020711898804\\
13500	61.2034816741943\\
13000	61.369574546814\\
12500	60.9811353683472\\
12000	61.4745969772339\\
11500	61.9701919555664\\
11000	65.8777523040771\\
10500	63.5151376724243\\
10000	63.3573064804077\\
9500	66.5432071685791\\
9000	63.0155248641968\\
8500	64.3614473342896\\
8000	65.0706672668457\\
7500	66.5660190582275\\
7000	69.6930284500122\\
6500	66.284197807312\\
6000	65.8728895187378\\
5500	71.3859996795654\\
5000	69.9140701293945\\
4500	73.2365169525146\\
4000	71.9275684356689\\
3500	70.9502696990967\\
3000	71.0957450866699\\
2500	73.6263275146484\\
2000	79.8069839477539\\
1500	78.5619029998779\\
1000	79.7683658599854\\
950	80.7249927520752\\
900	81.6327514648438\\
850	80.1832332611084\\
800	80.3866577148438\\
750	81.4404182434082\\
700	81.0728988647461\\
650	80.91086769104\\
600	81.0272312164307\\
550	81.4852561950684\\
500	82.624568939209\\
450	84.0394744873047\\
400	89.3192977905273\\
350	89.7113056182861\\
300	90.2636699676514\\
250	95.5982913970947\\
200	110.286294937134\\
150	127.347948074341\\
100	149.433029174805\\
50	141.699413299561\\
0	211.774227142334\\
}--cycle;
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	190.245193481445\\
50	126.443168640137\\
100	132.038986206055\\
150	107.665817260742\\
200	90.8020477294922\\
250	76.8009796142578\\
300	71.9411468505859\\
350	71.1636962890625\\
400	71.088249206543\\
450	66.1455383300781\\
500	64.8871231079102\\
550	63.9914741516113\\
600	63.5541801452637\\
650	63.4111671447754\\
700	63.506893157959\\
750	63.7758445739746\\
800	62.6577453613281\\
850	62.5475730895996\\
900	63.618595123291\\
950	62.7524719238281\\
1000	62.0828056335449\\
1500	60.8308906555176\\
2000	62.2635688781738\\
2500	57.0769805908203\\
3000	54.3325614929199\\
3500	54.2361717224121\\
4000	55.2262191772461\\
4500	56.9890937805176\\
5000	53.2377433776855\\
5500	55.2416152954102\\
6000	50.5095252990723\\
6500	51.3460540771484\\
7000	54.2618217468262\\
7500	51.750072479248\\
8000	50.1262016296387\\
8500	49.3616371154785\\
9000	48.3757247924805\\
9500	51.8063812255859\\
10000	48.4880142211914\\
10500	48.5976371765137\\
11000	51.1999702453613\\
11500	47.3735694885254\\
12000	47.0550079345703\\
12500	46.7044067382812\\
13000	46.7898712158203\\
13500	46.9372444152832\\
14000	45.4239387512207\\
14500	48.0007514953613\\
15000	44.9876708984375\\
15500	46.9851493835449\\
16000	43.8734092712402\\
16500	44.3872871398926\\
17000	45.226001739502\\
17500	46.6058044433594\\
18000	47.0485496520996\\
18500	46.4587440490723\\
19000	45.0295600891113\\
19500	44.822826385498\\
20000	47.2235794067383\\
20500	46.1243171691895\\
21000	44.0955047607422\\
21500	46.0479698181152\\
22000	44.8197631835938\\
22500	43.1000900268555\\
23000	46.2707023620605\\
23500	46.4528770446777\\
24000	43.3745956420898\\
24500	43.6881828308105\\
25000	45.4219055175781\\
25500	43.151294708252\\
26000	43.8800430297852\\
26500	43.1840782165527\\
27000	44.8150177001953\\
27500	44.5314331054688\\
28000	43.7992782592773\\
28500	43.6508255004883\\
29000	43.0240058898926\\
29500	43.6756591796875\\
30000	43.5696258544922\\
30500	43.1875038146973\\
31000	43.712345123291\\
31500	43.5728607177734\\
32000	43.8348503112793\\
32500	43.0843734741211\\
33000	42.9304046630859\\
33500	43.2611083984375\\
34000	43.5168914794922\\
34500	44.5596313476562\\
35000	43.1665153503418\\
35500	43.3622703552246\\
36000	43.607292175293\\
36500	43.1563415527344\\
37000	43.189998626709\\
37500	42.747486114502\\
38000	42.9448852539062\\
38500	42.7635765075684\\
39000	42.6479797363281\\
39500	42.6201515197754\\
40000	42.9491233825684\\
40500	42.5327453613281\\
41000	42.6236152648926\\
41500	42.5081634521484\\
42000	42.6282958984375\\
42500	42.3877906799316\\
42700	42.4305953979492\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	190.245193481445\\
167	230.096572875977\\
334	234.880187988281\\
501	187.975692749023\\
668	181.80158996582\\
835	168.330032348633\\
1002	158.364395141602\\
1169	157.102096557617\\
1336	147.36589050293\\
1503	143.423751831055\\
1670	138.185394287109\\
1837	133.587203979492\\
2004	129.667587280273\\
2171	129.175262451172\\
2338	125.858856201172\\
2505	110.93155670166\\
2672	107.756164550781\\
2839	106.219390869141\\
3006	103.657341003418\\
3173	103.379524230957\\
3340	98.6447982788086\\
5010	80.4138565063477\\
6680	70.4074935913086\\
8350	62.0975952148438\\
10020	56.9388542175293\\
11690	52.9686584472656\\
13360	51.723934173584\\
15030	49.6462860107422\\
16700	47.1587104797363\\
18370	46.3448295593262\\
20040	46.0718460083008\\
21710	44.8688621520996\\
23380	43.5231323242188\\
25050	42.5742645263672\\
26720	42.093132019043\\
28390	41.196102142334\\
30060	39.5123825073242\\
31730	39.219554901123\\
33400	38.4143409729004\\
35070	37.4874610900879\\
36740	37.2510261535645\\
38410	36.5832328796387\\
40080	35.6176300048828\\
41750	35.062629699707\\
42585	34.5778465270996\\
42585	48.3226270675659\\
41750	48.8962116241455\\
40080	49.5911560058594\\
38410	50.7587099075317\\
36740	51.4626111984253\\
35070	51.4229612350464\\
33400	52.8564443588257\\
31730	53.6301250457764\\
30060	53.5204849243164\\
28390	55.8036203384399\\
26720	56.5131940841675\\
25050	56.8429899215698\\
23380	58.1290159225464\\
21710	59.731258392334\\
20040	60.723406791687\\
18370	61.3867816925049\\
16700	62.1115245819092\\
15030	65.2497110366821\\
13360	67.4359169006348\\
11690	69.1156406402588\\
10020	73.0083866119385\\
8350	78.8910007476807\\
6680	87.5942420959473\\
5010	100.85729598999\\
3340	123.5309009552\\
3173	128.635303497314\\
3006	128.758024215698\\
2839	130.565612792969\\
2672	132.097637176514\\
2505	135.198545455933\\
2338	150.58504486084\\
2171	154.618700027466\\
2004	154.637794494629\\
1837	160.029497146606\\
1670	164.77278137207\\
1503	170.151256561279\\
1336	171.547748565674\\
1169	180.60680770874\\
1002	180.475645065308\\
835	193.337472915649\\
668	208.356958389282\\
501	215.360126495361\\
334	259.572563171387\\
167	256.699573516846\\
0	211.774227142334\\
}--cycle;
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	190.245193481445\\
167	230.096572875977\\
334	234.880187988281\\
501	187.975692749023\\
668	181.80158996582\\
835	168.330032348633\\
1002	158.364395141602\\
1169	157.102096557617\\
1336	147.36589050293\\
1503	143.423751831055\\
1670	138.185394287109\\
1837	133.587203979492\\
2004	129.667587280273\\
2171	129.175262451172\\
2338	125.858856201172\\
2505	110.93155670166\\
2672	107.756164550781\\
2839	106.219390869141\\
3006	103.657341003418\\
3173	103.379524230957\\
3340	98.6447982788086\\
5010	80.4138565063477\\
6680	70.4074935913086\\
8350	62.0975952148438\\
10020	56.9388542175293\\
11690	52.9686584472656\\
13360	51.723934173584\\
15030	49.6462860107422\\
16700	47.1587104797363\\
18370	46.3448295593262\\
20040	46.0718460083008\\
21710	44.8688621520996\\
23380	43.5231323242188\\
25050	42.5742645263672\\
26720	42.093132019043\\
28390	41.196102142334\\
30060	39.5123825073242\\
31730	39.219554901123\\
33400	38.4143409729004\\
35070	37.4874610900879\\
36740	37.2510261535645\\
38410	36.5832328796387\\
40080	35.6176300048828\\
41750	35.062629699707\\
42585	34.5778465270996\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	190.245193481445\\
143	122.048072814941\\
286	77.3864898681641\\
429	52.4140434265137\\
572	37.5688438415527\\
715	30.3730430603027\\
858	26.4495582580566\\
1001	23.439567565918\\
1144	20.2562980651855\\
1287	17.4891967773438\\
1430	15.0426502227783\\
1573	14.5709524154663\\
1716	14.2174167633057\\
1859	13.4231872558594\\
2002	13.3534545898438\\
2145	13.7217855453491\\
2288	14.1523733139038\\
2431	13.2793216705322\\
2574	12.7395601272583\\
2717	12.7527351379395\\
2860	12.6026268005371\\
4290	10.9402084350586\\
5720	10.675802230835\\
7150	10.1294498443604\\
8580	10.0028610229492\\
10010	9.3705530166626\\
11440	7.06632375717163\\
12870	4.17979669570923\\
14300	3.60280847549438\\
15730	4.07704257965088\\
17160	3.45482516288757\\
18590	3.40804314613342\\
20020	3.4690625667572\\
21450	3.14281129837036\\
22880	3.44489789009094\\
24310	2.9695827960968\\
25740	2.7547242641449\\
27170	2.98282980918884\\
28600	2.7032425403595\\
30030	2.64348411560059\\
31460	2.76527166366577\\
32890	2.52540850639343\\
34320	2.82570004463196\\
35750	3.01302671432495\\
37180	2.78363060951233\\
38610	2.59632611274719\\
40040	2.539466381073\\
41470	2.35142660140991\\
42900	2.54647421836853\\
42900	4.18163931369781\\
41470	3.64597404003143\\
40040	3.76122105121613\\
38610	3.9753440618515\\
37180	4.79290866851807\\
35750	4.2082656621933\\
34320	5.02307152748108\\
32890	3.58643281459808\\
31460	4.56883645057678\\
30030	3.77308368682861\\
28600	4.05233788490295\\
27170	4.95929062366486\\
25740	4.35437548160553\\
24310	4.39098691940308\\
22880	5.36609399318695\\
21450	4.91887855529785\\
20020	5.29607450962067\\
18590	4.79831719398499\\
17160	4.69436621665955\\
15730	5.84214401245117\\
14300	4.63753819465637\\
12870	6.02815628051758\\
11440	8.83476328849792\\
10010	11.2412031888962\\
8580	12.6093580722809\\
7150	11.8992457389832\\
5720	13.1245901584625\\
4290	13.4863584041595\\
2860	16.8566884994507\\
2717	16.7529292106628\\
2574	16.4399235248566\\
2431	17.3881244659424\\
2288	19.1860427856445\\
2145	18.3500900268555\\
2002	17.5413355827332\\
1859	17.3487348556519\\
1716	18.8727717399597\\
1573	19.5093860626221\\
1430	20.3721060752869\\
1287	23.793562412262\\
1144	28.0738167762756\\
1001	32.3526878356934\\
858	36.3601388931274\\
715	40.5750942230225\\
572	49.527813911438\\
429	67.0370092391968\\
286	91.0629444122314\\
143	138.580741882324\\
0	211.774227142334\\
}--cycle;
\addplot [color=green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	190.245193481445\\
143	122.048072814941\\
286	77.3864898681641\\
429	52.4140434265137\\
572	37.5688438415527\\
715	30.3730430603027\\
858	26.4495582580566\\
1001	23.439567565918\\
1144	20.2562980651855\\
1287	17.4891967773438\\
1430	15.0426502227783\\
1573	14.5709524154663\\
1716	14.2174167633057\\
1859	13.4231872558594\\
2002	13.3534545898438\\
2145	13.7217855453491\\
2288	14.1523733139038\\
2431	13.2793216705322\\
2574	12.7395601272583\\
2717	12.7527351379395\\
2860	12.6026268005371\\
4290	10.9402084350586\\
5720	10.675802230835\\
7150	10.1294498443604\\
8580	10.0028610229492\\
10010	9.3705530166626\\
11440	7.06632375717163\\
12870	4.17979669570923\\
14300	3.60280847549438\\
15730	4.07704257965088\\
17160	3.45482516288757\\
18590	3.40804314613342\\
20020	3.4690625667572\\
21450	3.14281129837036\\
22880	3.44489789009094\\
24310	2.9695827960968\\
25740	2.7547242641449\\
27170	2.98282980918884\\
28600	2.7032425403595\\
30030	2.64348411560059\\
31460	2.76527166366577\\
32890	2.52540850639343\\
34320	2.82570004463196\\
35750	3.01302671432495\\
37180	2.78363060951233\\
38610	2.59632611274719\\
40040	2.539466381073\\
41470	2.35142660140991\\
42900	2.54647421836853\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	190.245193481445\\
143	124.981132507324\\
286	80.740852355957\\
429	50.8300170898438\\
572	38.6664085388184\\
715	30.9358463287354\\
858	26.6328086853027\\
1001	23.7685012817383\\
1144	21.9022312164307\\
1287	19.5816478729248\\
1430	18.1355571746826\\
1573	17.1073436737061\\
1716	16.2085418701172\\
1859	15.0104188919067\\
2002	14.4765367507935\\
2145	14.2547750473022\\
2288	13.9902582168579\\
2431	13.6948299407959\\
2574	13.3816261291504\\
2717	13.2028789520264\\
2860	13.0844984054565\\
4290	11.7225732803345\\
5720	13.0335893630981\\
7150	11.5535583496094\\
8580	8.82648658752441\\
10010	8.75455856323242\\
11440	8.28296184539795\\
12870	7.60844278335571\\
14300	6.76146221160889\\
15730	6.37417030334473\\
17160	5.97456502914429\\
18590	5.76410388946533\\
20020	5.61603307723999\\
21450	5.50750017166138\\
22880	5.40793991088867\\
24310	5.35225582122803\\
25740	5.25662755966187\\
27170	5.16714811325073\\
28600	5.12179708480835\\
30030	5.0492582321167\\
31460	4.99541664123535\\
32890	4.89469623565674\\
34320	4.84022235870361\\
35750	4.83143711090088\\
37180	4.81948757171631\\
38610	4.77954053878784\\
40040	4.70637702941895\\
41470	4.70392036437988\\
42900	4.6294207572937\\
42900	8.15497040748596\\
41470	8.27110457420349\\
40040	8.27286624908447\\
38610	8.38233232498169\\
37180	8.42901921272278\\
35750	8.40195393562317\\
34320	8.39432954788208\\
32890	8.47850966453552\\
31460	8.62587881088257\\
30030	8.70042371749878\\
28600	8.80224323272705\\
27170	8.86353516578674\\
25740	9.00714230537415\\
24310	9.1499936580658\\
22880	9.24731373786926\\
21450	9.4149706363678\\
20020	9.59390616416931\\
18590	9.74339604377747\\
17160	10.1322536468506\\
15730	10.8445491790771\\
14300	11.634473323822\\
12870	13.648775100708\\
11440	15.2441754341125\\
10010	16.6294832229614\\
8580	16.4561967849731\\
7150	18.7601938247681\\
5720	19.401355266571\\
4290	14.8967554569244\\
2860	16.2454333305359\\
2717	16.4838197231293\\
2574	16.7405891418457\\
2431	17.1932237148285\\
2288	17.6594786643982\\
2145	18.1055800914764\\
2002	18.5631937980652\\
1859	19.5670533180237\\
1716	21.3947772979736\\
1573	22.9490580558777\\
1430	24.6964654922485\\
1287	26.1484370231628\\
1144	30.8135499954224\\
1001	33.0740747451782\\
858	36.215708732605\\
715	40.8674774169922\\
572	49.8013038635254\\
429	62.053394317627\\
286	95.3327293395996\\
143	141.785341262817\\
0	211.774227142334\\
}--cycle;
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	190.245193481445\\
143	124.981132507324\\
286	80.740852355957\\
429	50.8300170898438\\
572	38.6664085388184\\
715	30.9358463287354\\
858	26.6328086853027\\
1001	23.7685012817383\\
1144	21.9022312164307\\
1287	19.5816478729248\\
1430	18.1355571746826\\
1573	17.1073436737061\\
1716	16.2085418701172\\
1859	15.0104188919067\\
2002	14.4765367507935\\
2145	14.2547750473022\\
2288	13.9902582168579\\
2431	13.6948299407959\\
2574	13.3816261291504\\
2717	13.2028789520264\\
2860	13.0844984054565\\
4290	11.7225732803345\\
5720	13.0335893630981\\
7150	11.5535583496094\\
8580	8.82648658752441\\
10010	8.75455856323242\\
11440	8.28296184539795\\
12870	7.60844278335571\\
14300	6.76146221160889\\
15730	6.37417030334473\\
17160	5.97456502914429\\
18590	5.76410388946533\\
20020	5.61603307723999\\
21450	5.50750017166138\\
22880	5.40793991088867\\
24310	5.35225582122803\\
25740	5.25662755966187\\
27170	5.16714811325073\\
28600	5.12179708480835\\
30030	5.0492582321167\\
31460	4.99541664123535\\
32890	4.89469623565674\\
34320	4.84022235870361\\
35750	4.83143711090088\\
37180	4.81948757171631\\
38610	4.77954053878784\\
40040	4.70637702941895\\
41470	4.70392036437988\\
42900	4.6294207572937\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	190.245193481445\\
100	174.037963867188\\
200	173.72135925293\\
300	146.049346923828\\
400	121.438331604004\\
500	112.836334228516\\
600	112.43236541748\\
700	111.815612792969\\
800	116.544052124023\\
900	118.665733337402\\
1000	123.202735900879\\
1100	121.824821472168\\
1200	116.596649169922\\
1300	116.705635070801\\
1400	114.529731750488\\
1500	113.497535705566\\
1600	111.082962036133\\
1700	108.571311950684\\
1800	109.229393005371\\
1900	109.051612854004\\
2000	104.024322509766\\
3000	81.5466537475586\\
4000	68.2061996459961\\
5000	46.449047088623\\
6000	45.6212577819824\\
7000	47.2582359313965\\
8000	39.5872001647949\\
9000	35.9159202575684\\
10000	32.5301361083984\\
11000	29.5962905883789\\
12000	26.1886787414551\\
13000	23.6477355957031\\
14000	22.2414741516113\\
15000	16.6390647888184\\
16000	14.7905712127686\\
17000	11.0206127166748\\
18000	9.18526554107666\\
19000	7.93818807601929\\
20000	5.87295007705688\\
21000	4.22501420974731\\
22000	3.42796111106873\\
23000	2.72328162193298\\
24000	2.08363556861877\\
25000	1.61741030216217\\
26000	1.31916201114655\\
27000	1.30609714984894\\
28000	1.23285377025604\\
29000	1.17468881607056\\
30000	1.140704870224\\
31000	1.11757123470306\\
32000	1.07497537136078\\
33000	1.07672667503357\\
34000	1.01898038387299\\
35000	1.10676991939545\\
36000	0.990187168121338\\
37000	0.924030959606171\\
38000	0.931543350219727\\
39000	0.894317626953125\\
40000	0.94245982170105\\
41000	0.919216215610504\\
42000	0.892808735370636\\
42700	0.869209229946136\\
42700	1.04165798425674\\
42000	1.09151613712311\\
41000	1.0837564021349\\
40000	1.1152880191803\\
39000	1.06432540714741\\
38000	1.09912946820259\\
37000	1.08585241436958\\
36000	1.16311955451965\\
35000	1.34255315363407\\
34000	1.19853988289833\\
33000	1.26151241362095\\
32000	1.27944992482662\\
31000	1.3299513310194\\
30000	1.35075049102306\\
29000	1.38441763818264\\
28000	1.46318089962006\\
27000	1.57942995429039\\
26000	1.55788807570934\\
25000	2.02288177609444\\
24000	2.89847582578659\\
23000	4.10344207286835\\
22000	5.21533048152924\\
21000	6.52700233459473\\
20000	8.98531007766724\\
19000	12.0397796630859\\
18000	14.2097630500793\\
17000	16.5488767623901\\
16000	21.9960746765137\\
15000	24.3893461227417\\
14000	31.0580062866211\\
13000	33.2187051773071\\
12000	36.4905261993408\\
11000	40.2321939468384\\
10000	44.0587453842163\\
9000	49.9082202911377\\
8000	54.1882991790771\\
7000	65.5360355377197\\
6000	60.5304641723633\\
5000	60.0605745315552\\
4000	84.5132865905762\\
3000	98.5859355926514\\
2000	123.238496780396\\
1900	129.033155441284\\
1800	128.822996139526\\
1700	127.556596755981\\
1600	130.428995132446\\
1500	133.236061096191\\
1400	134.669322967529\\
1300	136.743761062622\\
1200	136.27320098877\\
1100	141.478881835938\\
1000	142.381656646729\\
900	136.950756072998\\
800	133.796209335327\\
700	128.370512008667\\
600	129.135614395142\\
500	128.205699920654\\
400	135.449057579041\\
300	161.402425765991\\
200	190.981283187866\\
100	191.465229034424\\
0	211.774227142334\\
}--cycle;
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	190.245193481445\\
100	174.037963867188\\
200	173.72135925293\\
300	146.049346923828\\
400	121.438331604004\\
500	112.836334228516\\
600	112.43236541748\\
700	111.815612792969\\
800	116.544052124023\\
900	118.665733337402\\
1000	123.202735900879\\
1100	121.824821472168\\
1200	116.596649169922\\
1300	116.705635070801\\
1400	114.529731750488\\
1500	113.497535705566\\
1600	111.082962036133\\
1700	108.571311950684\\
1800	109.229393005371\\
1900	109.051612854004\\
2000	104.024322509766\\
3000	81.5466537475586\\
4000	68.2061996459961\\
5000	46.449047088623\\
6000	45.6212577819824\\
7000	47.2582359313965\\
8000	39.5872001647949\\
9000	35.9159202575684\\
10000	32.5301361083984\\
11000	29.5962905883789\\
12000	26.1886787414551\\
13000	23.6477355957031\\
14000	22.2414741516113\\
15000	16.6390647888184\\
16000	14.7905712127686\\
17000	11.0206127166748\\
18000	9.18526554107666\\
19000	7.93818807601929\\
20000	5.87295007705688\\
21000	4.22501420974731\\
22000	3.42796111106873\\
23000	2.72328162193298\\
24000	2.08363556861877\\
25000	1.61741030216217\\
26000	1.31916201114655\\
27000	1.30609714984894\\
28000	1.23285377025604\\
29000	1.17468881607056\\
30000	1.140704870224\\
31000	1.11757123470306\\
32000	1.07497537136078\\
33000	1.07672667503357\\
34000	1.01898038387299\\
35000	1.10676991939545\\
36000	0.990187168121338\\
37000	0.924030959606171\\
38000	0.931543350219727\\
39000	0.894317626953125\\
40000	0.94245982170105\\
41000	0.919216215610504\\
42000	0.892808735370636\\
42700	0.869209229946136\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	190.245193481445\\
100	174.037963867188\\
200	173.72135925293\\
300	146.049346923828\\
400	121.438331604004\\
500	112.836334228516\\
600	112.43236541748\\
700	111.815612792969\\
800	116.544052124023\\
900	118.665733337402\\
1000	123.202735900879\\
1100	121.824821472168\\
1200	116.596649169922\\
1300	116.705635070801\\
1400	114.529731750488\\
1500	113.497535705566\\
1600	111.082962036133\\
1700	108.571311950684\\
1800	109.229393005371\\
1900	109.051612854004\\
2000	104.024322509766\\
3000	81.1941986083984\\
4000	67.0069961547852\\
5000	41.3490943908691\\
6000	56.1924324035645\\
7000	50.4940338134766\\
8000	31.3163261413574\\
9000	26.5779514312744\\
10000	22.9760837554932\\
11000	19.4611072540283\\
12000	15.2522392272949\\
13000	11.7177286148071\\
14000	11.8751659393311\\
15000	10.2536497116089\\
16000	9.24234676361084\\
17000	7.65593862533569\\
18000	5.6455397605896\\
19000	4.83488512039185\\
20000	4.11759614944458\\
21000	2.94163846969604\\
22000	2.48867249488831\\
23000	2.1984224319458\\
24000	1.45465695858002\\
25000	1.07993817329407\\
26000	0.883285403251648\\
27000	0.915184915065765\\
28000	0.841110110282898\\
29000	0.808532774448395\\
30000	0.78858870267868\\
31000	0.780367612838745\\
32000	0.759911775588989\\
33000	0.760772466659546\\
34000	0.731144487857819\\
35000	0.723573088645935\\
36000	0.706683576107025\\
37000	0.70390385389328\\
38000	0.694072663784027\\
39000	0.691661655902863\\
40000	0.654084026813507\\
41000	0.64779394865036\\
42000	0.631012380123138\\
42700	0.653221368789673\\
42700	0.765732049942017\\
42000	0.740782968699932\\
41000	0.764236189424992\\
40000	0.764911815524101\\
39000	0.808564618229866\\
38000	0.816133357584476\\
37000	0.82971303164959\\
36000	0.827047578990459\\
35000	0.853783577680588\\
34000	0.858587056398392\\
33000	0.904449060559273\\
32000	0.891882106661797\\
31000	0.92555633187294\\
30000	0.934757322072983\\
29000	0.955351307988167\\
28000	1.00027668476105\\
27000	1.08383747935295\\
26000	1.04639400541782\\
25000	1.45613667368889\\
24000	2.17301917076111\\
23000	3.57763910293579\\
22000	3.94168829917908\\
21000	4.56364452838898\\
20000	6.41752123832703\\
19000	7.38573288917542\\
18000	8.3225212097168\\
17000	11.2743005752563\\
16000	13.7121496200562\\
15000	15.1062316894531\\
14000	17.2009644508362\\
13000	16.5674014091492\\
12000	21.0605273246765\\
11000	26.9945578575134\\
10000	32.1929779052734\\
9000	36.5103597640991\\
8000	41.412109375\\
7000	69.6698780059814\\
6000	75.9349136352539\\
5000	51.4639539718628\\
4000	81.9114608764648\\
3000	98.1036911010742\\
2000	123.238496780396\\
1900	129.033155441284\\
1800	128.822996139526\\
1700	127.556596755981\\
1600	130.428995132446\\
1500	133.236061096191\\
1400	134.669322967529\\
1300	136.743761062622\\
1200	136.27320098877\\
1100	141.478881835938\\
1000	142.381656646729\\
900	136.950756072998\\
800	133.796209335327\\
700	128.370512008667\\
600	129.135614395142\\
500	128.205699920654\\
400	135.449057579041\\
300	161.402425765991\\
200	190.981283187866\\
100	191.465229034424\\
0	211.774227142334\\
}--cycle;
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	190.245193481445\\
100	174.037963867188\\
200	173.72135925293\\
300	146.049346923828\\
400	121.438331604004\\
500	112.836334228516\\
600	112.43236541748\\
700	111.815612792969\\
800	116.544052124023\\
900	118.665733337402\\
1000	123.202735900879\\
1100	121.824821472168\\
1200	116.596649169922\\
1300	116.705635070801\\
1400	114.529731750488\\
1500	113.497535705566\\
1600	111.082962036133\\
1700	108.571311950684\\
1800	109.229393005371\\
1900	109.051612854004\\
2000	104.024322509766\\
3000	81.1941986083984\\
4000	67.0069961547852\\
5000	41.3490943908691\\
6000	56.1924324035645\\
7000	50.4940338134766\\
8000	31.3163261413574\\
9000	26.5779514312744\\
10000	22.9760837554932\\
11000	19.4611072540283\\
12000	15.2522392272949\\
13000	11.7177286148071\\
14000	11.8751659393311\\
15000	10.2536497116089\\
16000	9.24234676361084\\
17000	7.65593862533569\\
18000	5.6455397605896\\
19000	4.83488512039185\\
20000	4.11759614944458\\
21000	2.94163846969604\\
22000	2.48867249488831\\
23000	2.1984224319458\\
24000	1.45465695858002\\
25000	1.07993817329407\\
26000	0.883285403251648\\
27000	0.915184915065765\\
28000	0.841110110282898\\
29000	0.808532774448395\\
30000	0.78858870267868\\
31000	0.780367612838745\\
32000	0.759911775588989\\
33000	0.760772466659546\\
34000	0.731144487857819\\
35000	0.723573088645935\\
36000	0.706683576107025\\
37000	0.70390385389328\\
38000	0.694072663784027\\
39000	0.691661655902863\\
40000	0.654084026813507\\
41000	0.64779394865036\\
42000	0.631012380123138\\
42700	0.653221368789673\\
};
\end{axis}
\end{tikzpicture}%

==> plots/PosError/Energy_KTO_UR5_PosError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.59608,0.09020}%
\definecolor{mycolor2}{rgb}{0.63137,0.10980,0.19608}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.519in,
height=3.564in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=42600,
xtick={    0, 10650, 21300, 31950, 42600},
xlabel style={font=\color{white!15!black}},
xlabel={Steps},
ymode=log,
ymin=1,
ymax=1238.0904006958,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Pos Error [mm]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={KTO UR5: Position Error},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\huge},xlabel style={font=\LARGE},ylabel style={font=\LARGE},xticklabel style={font=\LARGE},yticklabel style={font=\LARGE}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	1121.97216796875\\
50	263.948760986328\\
100	103.804916381836\\
150	54.0746650695801\\
200	45.2421035766602\\
250	33.49169921875\\
300	30.2777290344238\\
350	29.9809131622314\\
400	25.2163257598877\\
450	26.1875858306885\\
500	22.425422668457\\
550	119.603897094727\\
600	21.2695827484131\\
650	19.7402820587158\\
700	18.9093379974365\\
750	21.0204601287842\\
800	18.7040596008301\\
850	17.4766082763672\\
900	28.5822448730469\\
950	16.6084651947021\\
1000	15.9663972854614\\
1500	13.2032012939453\\
2000	11.374810218811\\
2500	10.1839170455933\\
3000	11.7329092025757\\
3500	8.6297779083252\\
4000	8.16821956634521\\
4500	8.21304702758789\\
5000	8.31719017028809\\
5500	6.94991970062256\\
6000	32.0580863952637\\
6500	17.7431125640869\\
7000	6.11223840713501\\
7500	6.93473386764526\\
8000	5.87936401367188\\
8500	17.254753112793\\
9000	5.42156600952148\\
9500	13.895601272583\\
10000	5.11745691299438\\
10500	4.61938381195068\\
11000	23.6447448730469\\
11500	4.2594428062439\\
12000	4.23686027526855\\
12500	18.7418632507324\\
13000	5.01771450042725\\
13500	8.20597648620605\\
14000	5.28476762771606\\
14500	5.84993124008179\\
15000	4.01712703704834\\
15500	5.42883348464966\\
16000	4.06985569000244\\
16500	5.55665349960327\\
17000	6.43544054031372\\
17500	3.82924842834473\\
18000	4.8627758026123\\
18500	4.63109874725342\\
19000	3.84456253051758\\
19500	3.28843259811401\\
20000	3.44751667976379\\
20500	4.68711423873901\\
21000	3.13405227661133\\
21500	3.09428572654724\\
22000	3.92970085144043\\
22500	3.12593913078308\\
23000	2.97628116607666\\
23500	3.08395743370056\\
24000	4.68511056900024\\
24500	2.98474812507629\\
25000	8.33317947387695\\
25500	3.51372528076172\\
26000	2.89799737930298\\
26500	3.32369899749756\\
27000	3.00780606269836\\
27500	2.96207189559937\\
28000	2.82005715370178\\
28500	2.81575298309326\\
29000	2.80237293243408\\
29500	2.84055328369141\\
30000	2.94179964065552\\
30500	3.69178533554077\\
31000	2.64586448669434\\
31500	8.20956897735596\\
32000	2.78982090950012\\
32500	3.27199912071228\\
33000	7.64301300048828\\
33500	2.58697175979614\\
34000	3.42795848846436\\
34500	2.58324289321899\\
35000	3.33017778396606\\
35500	3.29793739318848\\
36000	2.52064728736877\\
36500	2.54804444313049\\
37000	2.50150918960571\\
37500	2.6931324005127\\
38000	2.59170055389404\\
38500	3.0687689781189\\
39000	2.45116448402405\\
39500	2.61959671974182\\
40000	2.42474246025085\\
40500	2.47451639175415\\
41000	2.43081331253052\\
41500	2.69062685966492\\
42000	2.53658199310303\\
42500	2.42958331108093\\
42700	2.42343401908875\\
42700	2.78267499804497\\
42500	2.79162275791168\\
42000	2.90018370747566\\
41500	3.06542834639549\\
41000	2.79131329059601\\
40500	2.84143915772438\\
40000	2.78735956549644\\
39500	2.99072656035423\\
39000	2.8158518075943\\
38500	3.45580148696899\\
38000	2.97208443284035\\
37500	3.06540215015411\\
37000	2.87065529823303\\
36500	2.92056882381439\\
36000	2.89505824446678\\
35500	3.70898905396461\\
35000	3.73296600580215\\
34500	2.96479484438896\\
34000	3.83967891335487\\
33500	2.9685877263546\\
33000	8.13951689004898\\
32500	3.69664716720581\\
32000	3.1823283135891\\
31500	8.67522996664047\\
31000	3.0351936519146\\
30500	4.14790493249893\\
30000	3.35063961148262\\
29500	3.24568942189217\\
29000	3.20580396056175\\
28500	3.21898925304413\\
28000	3.22524505853653\\
27500	3.38687169551849\\
27000	3.4217284321785\\
26500	3.75793540477753\\
26000	3.31188613176346\\
25500	3.96424162387848\\
25000	8.87528926134109\\
24500	3.40851935744286\\
24000	5.14536064863205\\
23500	3.51590064167976\\
23000	3.40273657441139\\
22500	3.57066169381142\\
22000	4.42176362872124\\
21500	3.53888830542564\\
21000	3.57985585927963\\
20500	5.21795457601547\\
20000	3.92536252737045\\
19500	3.75759932398796\\
19000	4.33462792634964\\
18500	5.19928401708603\\
18000	5.42913818359375\\
17500	4.33011889457703\\
17000	7.02637887001038\\
16500	6.21140176057816\\
16000	4.63469940423965\\
15500	6.08793836832047\\
15000	4.5944339632988\\
14500	6.53957796096802\\
14000	5.88792794942856\\
13500	8.97838866710663\\
13000	5.63337129354477\\
12500	19.6115453243256\\
12000	4.8319616317749\\
11500	4.86766070127487\\
11000	24.7823196649551\\
10500	5.31757187843323\\
10000	5.81504416465759\\
9500	14.8131195902824\\
9000	6.18244302272797\\
8500	18.0966718792915\\
8000	6.62453424930573\\
7500	7.78002482652664\\
7000	6.92232650518417\\
6500	19.0628201961517\\
6000	33.4022761583328\\
5500	7.89481109380722\\
5000	9.48860538005829\\
4500	9.32922375202179\\
4000	9.24939131736755\\
3500	9.78996920585632\\
3000	13.142462015152\\
2500	11.5822488069534\\
2000	12.9082260131836\\
1500	15.0295158624649\\
1000	18.2473771572113\\
950	18.9815580844879\\
900	31.6758043766022\\
850	20.039128780365\\
800	21.366400718689\\
750	24.1554250717163\\
700	21.6775720119476\\
650	22.6363079547882\\
600	24.2886068820953\\
550	126.265758037567\\
500	25.7973420619965\\
450	29.8290240764618\\
400	29.1544246673584\\
350	34.2774033546448\\
300	35.1067018508911\\
250	39.0855340957642\\
200	51.5340261459351\\
150	63.671407699585\\
100	120.518949508667\\
50	293.977891921997\\
0	1238.0904006958\\
}--cycle;
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1121.97216796875\\
50	263.948760986328\\
100	103.804916381836\\
150	54.0746650695801\\
200	45.2421035766602\\
250	33.49169921875\\
300	30.2777290344238\\
350	29.9809131622314\\
400	25.2163257598877\\
450	26.1875858306885\\
500	22.425422668457\\
550	119.603897094727\\
600	21.2695827484131\\
650	19.7402820587158\\
700	18.9093379974365\\
750	21.0204601287842\\
800	18.7040596008301\\
850	17.4766082763672\\
900	28.5822448730469\\
950	16.6084651947021\\
1000	15.9663972854614\\
1500	13.2032012939453\\
2000	11.374810218811\\
2500	10.1839170455933\\
3000	11.7329092025757\\
3500	8.6297779083252\\
4000	8.16821956634521\\
4500	8.21304702758789\\
5000	8.31719017028809\\
5500	6.94991970062256\\
6000	32.0580863952637\\
6500	17.7431125640869\\
7000	6.11223840713501\\
7500	6.93473386764526\\
8000	5.87936401367188\\
8500	17.254753112793\\
9000	5.42156600952148\\
9500	13.895601272583\\
10000	5.11745691299438\\
10500	4.61938381195068\\
11000	23.6447448730469\\
11500	4.2594428062439\\
12000	4.23686027526855\\
12500	18.7418632507324\\
13000	5.01771450042725\\
13500	8.20597648620605\\
14000	5.28476762771606\\
14500	5.84993124008179\\
15000	4.01712703704834\\
15500	5.42883348464966\\
16000	4.06985569000244\\
16500	5.55665349960327\\
17000	6.43544054031372\\
17500	3.82924842834473\\
18000	4.8627758026123\\
18500	4.63109874725342\\
19000	3.84456253051758\\
19500	3.28843259811401\\
20000	3.44751667976379\\
20500	4.68711423873901\\
21000	3.13405227661133\\
21500	3.09428572654724\\
22000	3.92970085144043\\
22500	3.12593913078308\\
23000	2.97628116607666\\
23500	3.08395743370056\\
24000	4.68511056900024\\
24500	2.98474812507629\\
25000	8.33317947387695\\
25500	3.51372528076172\\
26000	2.89799737930298\\
26500	3.32369899749756\\
27000	3.00780606269836\\
27500	2.96207189559937\\
28000	2.82005715370178\\
28500	2.81575298309326\\
29000	2.80237293243408\\
29500	2.84055328369141\\
30000	2.94179964065552\\
30500	3.69178533554077\\
31000	2.64586448669434\\
31500	8.20956897735596\\
32000	2.78982090950012\\
32500	3.27199912071228\\
33000	7.64301300048828\\
33500	2.58697175979614\\
34000	3.42795848846436\\
34500	2.58324289321899\\
35000	3.33017778396606\\
35500	3.29793739318848\\
36000	2.52064728736877\\
36500	2.54804444313049\\
37000	2.50150918960571\\
37500	2.6931324005127\\
38000	2.59170055389404\\
38500	3.0687689781189\\
39000	2.45116448402405\\
39500	2.61959671974182\\
40000	2.42474246025085\\
40500	2.47451639175415\\
41000	2.43081331253052\\
41500	2.69062685966492\\
42000	2.53658199310303\\
42500	2.42958331108093\\
42700	2.42343401908875\\
};

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	1121.97216796875\\
167	1018.94787597656\\
334	367.296997070312\\
501	206.042449951172\\
668	153.043792724609\\
835	128.724609375\\
1002	102.756195068359\\
1169	89.0340881347656\\
1336	79.1919860839844\\
1503	74.44189453125\\
1670	67.3605728149414\\
1837	61.4878273010254\\
2004	57.1542663574219\\
2171	53.86474609375\\
2338	51.3560905456543\\
2505	47.9586868286133\\
2672	45.9031982421875\\
2839	44.0029983520508\\
3006	41.6807518005371\\
3173	40.3536186218262\\
3340	39.1196250915527\\
5010	29.583797454834\\
6680	25.1169662475586\\
8350	22.7103939056396\\
10020	20.8484001159668\\
11690	19.5929088592529\\
13360	18.656946182251\\
15030	17.7856998443604\\
16700	17.0695381164551\\
18370	16.4248046875\\
20040	15.8051252365112\\
21710	15.2691020965576\\
23380	14.7339448928833\\
25050	14.3039102554321\\
26720	13.907338142395\\
28390	13.5522613525391\\
30060	13.1719198226929\\
31730	12.8091821670532\\
33400	12.5576105117798\\
35070	12.3029079437256\\
36740	12.0626678466797\\
38410	11.8509178161621\\
40080	11.6816148757935\\
41750	11.4607238769531\\
42585	11.3611125946045\\
42585	13.7718296051025\\
41750	13.8772733211517\\
40080	14.126651763916\\
38410	14.3423185348511\\
36740	14.5879356861115\\
35070	14.9223124980927\\
33400	15.2063193321228\\
31730	15.4961066246033\\
30060	15.9023973941803\\
28390	16.3780617713928\\
26720	16.7779130935669\\
25050	17.2476036548615\\
23380	17.7134854793549\\
21710	18.3498578071594\\
20040	18.9470348358154\\
18370	19.6233441829681\\
16700	20.4030606746674\\
15030	21.2839677333832\\
13360	22.3545873165131\\
11690	23.4859349727631\\
10020	24.8089451789856\\
8350	26.8538365364075\\
6680	29.8092675209045\\
5010	35.0359840393066\\
3340	45.9414000511169\\
3173	47.3067607879639\\
3006	48.6949963569641\\
2839	51.427966594696\\
2672	53.471887588501\\
2505	55.6485252380371\\
2338	59.5241832733154\\
2171	62.1699876785278\\
2004	65.5754632949829\\
1837	70.4603328704834\\
1670	76.9594259262085\\
1503	85.4317836761475\\
1336	90.566840171814\\
1169	101.686747550964\\
1002	117.739063262939\\
835	149.036304473877\\
668	177.463712692261\\
501	230.85684967041\\
334	400.071731567383\\
167	1120.67922973633\\
0	1238.0904006958\\
}--cycle;
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1121.97216796875\\
167	1018.94787597656\\
334	367.296997070312\\
501	206.042449951172\\
668	153.043792724609\\
835	128.724609375\\
1002	102.756195068359\\
1169	89.0340881347656\\
1336	79.1919860839844\\
1503	74.44189453125\\
1670	67.3605728149414\\
1837	61.4878273010254\\
2004	57.1542663574219\\
2171	53.86474609375\\
2338	51.3560905456543\\
2505	47.9586868286133\\
2672	45.9031982421875\\
2839	44.0029983520508\\
3006	41.6807518005371\\
3173	40.3536186218262\\
3340	39.1196250915527\\
5010	29.583797454834\\
6680	25.1169662475586\\
8350	22.7103939056396\\
10020	20.8484001159668\\
11690	19.5929088592529\\
13360	18.656946182251\\
15030	17.7856998443604\\
16700	17.0695381164551\\
18370	16.4248046875\\
20040	15.8051252365112\\
21710	15.2691020965576\\
23380	14.7339448928833\\
25050	14.3039102554321\\
26720	13.907338142395\\
28390	13.5522613525391\\
30060	13.1719198226929\\
31730	12.8091821670532\\
33400	12.5576105117798\\
35070	12.3029079437256\\
36740	12.0626678466797\\
38410	11.8509178161621\\
40080	11.6816148757935\\
41750	11.4607238769531\\
42585	11.3611125946045\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	1121.97216796875\\
143	416.633331298828\\
286	227.419021606445\\
429	147.536148071289\\
572	105.255950927734\\
715	76.7125396728516\\
858	60.7494583129883\\
1001	49.1781463623047\\
1144	42.7142562866211\\
1287	38.5241737365723\\
1430	34.3693161010742\\
1573	31.9191150665283\\
1716	30.1786804199219\\
1859	28.0159645080566\\
2002	26.7374935150146\\
2145	25.6575870513916\\
2288	24.4556751251221\\
2431	23.6243762969971\\
2574	23.3064022064209\\
2717	22.3322124481201\\
2860	22.0107688903809\\
4290	17.1157245635986\\
5720	14.0283699035645\\
7150	12.0684404373169\\
8580	11.1515960693359\\
10010	10.2693662643433\\
11440	9.7369213104248\\
12870	9.21019840240479\\
14300	8.82090854644775\\
15730	8.53331184387207\\
17160	8.10134410858154\\
18590	7.92635679244995\\
20020	7.68044328689575\\
21450	7.42883825302124\\
22880	7.27121543884277\\
24310	7.12345314025879\\
25740	6.97874021530151\\
27170	6.82548236846924\\
28600	6.69991874694824\\
30030	6.5895881652832\\
31460	6.46322631835938\\
32890	6.32917976379395\\
34320	6.2680344581604\\
35750	6.20870590209961\\
37180	6.07816648483276\\
38610	6.04175090789795\\
40040	5.8916277885437\\
41470	5.84307718276978\\
42900	5.78656482696533\\
42900	6.58025056123734\\
41470	6.63502758741379\\
40040	6.67827713489532\\
38610	6.86584484577179\\
37180	6.90801256895065\\
35750	7.05630964040756\\
34320	7.12983340024948\\
32890	7.18888026475906\\
31460	7.36511439085007\\
30030	7.49684607982635\\
28600	7.61802184581757\\
27170	7.74892920255661\\
25740	7.946293592453\\
24310	8.08630859851837\\
22880	8.24496811628342\\
21450	8.4337203502655\\
20020	8.72314536571503\\
18590	8.99419808387756\\
17160	9.1906441450119\\
15730	9.67887663841248\\
14300	10.0598143339157\\
12870	10.4895167350769\\
11440	11.1066311597824\\
10010	11.7183637619019\\
8580	12.7678164243698\\
7150	13.8482052087784\\
5720	16.1264703273773\\
4290	19.7257854938507\\
2860	25.4527394771576\\
2717	25.8687520027161\\
2574	27.0653214454651\\
2431	27.4569275379181\\
2288	28.4052007198334\\
2145	29.8239459991455\\
2002	31.1445689201355\\
1859	32.664559841156\\
1716	35.1415224075317\\
1573	37.3986124992371\\
1430	40.3219590187073\\
1287	44.9149770736694\\
1144	49.9089059829712\\
1001	57.1076040267944\\
858	69.8183622360229\\
715	87.5203523635864\\
572	119.568912506104\\
429	167.510843276978\\
286	252.379461288452\\
143	451.920318603516\\
0	1238.0904006958\\
}--cycle;
\addplot [color=green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1121.97216796875\\
143	416.633331298828\\
286	227.419021606445\\
429	147.536148071289\\
572	105.255950927734\\
715	76.7125396728516\\
858	60.7494583129883\\
1001	49.1781463623047\\
1144	42.7142562866211\\
1287	38.5241737365723\\
1430	34.3693161010742\\
1573	31.9191150665283\\
1716	30.1786804199219\\
1859	28.0159645080566\\
2002	26.7374935150146\\
2145	25.6575870513916\\
2288	24.4556751251221\\
2431	23.6243762969971\\
2574	23.3064022064209\\
2717	22.3322124481201\\
2860	22.0107688903809\\
4290	17.1157245635986\\
5720	14.0283699035645\\
7150	12.0684404373169\\
8580	11.1515960693359\\
10010	10.2693662643433\\
11440	9.7369213104248\\
12870	9.21019840240479\\
14300	8.82090854644775\\
15730	8.53331184387207\\
17160	8.10134410858154\\
18590	7.92635679244995\\
20020	7.68044328689575\\
21450	7.42883825302124\\
22880	7.27121543884277\\
24310	7.12345314025879\\
25740	6.97874021530151\\
27170	6.82548236846924\\
28600	6.69991874694824\\
30030	6.5895881652832\\
31460	6.46322631835938\\
32890	6.32917976379395\\
34320	6.2680344581604\\
35750	6.20870590209961\\
37180	6.07816648483276\\
38610	6.04175090789795\\
40040	5.8916277885437\\
41470	5.84307718276978\\
42900	5.78656482696533\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	1121.97216796875\\
143	414.363220214844\\
286	225.124923706055\\
429	145.763870239258\\
572	107.852416992188\\
715	83.8163146972656\\
858	67.4329223632812\\
1001	56.5976715087891\\
1144	48.2571830749512\\
1287	42.2617874145508\\
1430	37.402229309082\\
1573	33.2218971252441\\
1716	30.0710372924805\\
1859	27.7612609863281\\
2002	26.3437118530273\\
2145	25.2159976959229\\
2288	24.3049240112305\\
2431	23.6172294616699\\
2574	22.8408489227295\\
2717	22.2700748443604\\
2860	21.681282043457\\
4290	17.0167388916016\\
5720	14.5704174041748\\
7150	12.8944902420044\\
8580	11.6442785263062\\
10010	10.5239267349243\\
11440	9.72147560119629\\
12870	9.1643533706665\\
14300	8.6712474822998\\
15730	8.3257884979248\\
17160	7.99729347229004\\
18590	7.72298336029053\\
20020	7.45587587356567\\
21450	7.2606520652771\\
22880	7.0978307723999\\
24310	6.96683883666992\\
25740	6.8474440574646\\
27170	6.70151996612549\\
28600	6.59818744659424\\
30030	6.48248529434204\\
31460	6.39126682281494\\
32890	6.304603099823\\
34320	6.22597360610962\\
35750	6.15606307983398\\
37180	6.08004999160767\\
38610	6.01317548751831\\
40040	5.9529972076416\\
41470	5.89907836914062\\
42900	5.84337520599365\\
42900	6.65368056297302\\
41470	6.71506685018539\\
40040	6.77907174825668\\
38610	6.84809339046478\\
37180	6.92354369163513\\
35750	7.00932693481445\\
34320	7.09485757350922\\
32890	7.18230837583542\\
31460	7.28283983469009\\
30030	7.38520216941833\\
28600	7.51474606990814\\
27170	7.63334947824478\\
25740	7.80515551567078\\
24310	7.94237613677979\\
22880	8.10036599636078\\
21450	8.2868469953537\\
20020	8.51891458034515\\
18590	8.83224105834961\\
17160	9.15785109996796\\
15730	9.54525530338287\\
14300	9.94149935245514\\
12870	10.5141797065735\\
11440	11.1583771705627\\
10010	12.0730736255646\\
8580	13.3250503540039\\
7150	14.7278997898102\\
5720	16.6244630813599\\
4290	19.4400079250336\\
2860	24.8034934997559\\
2717	25.5105893611908\\
2574	26.2203896045685\\
2431	27.1608250141144\\
2288	28.040759563446\\
2145	29.1964054107666\\
2002	30.6118102073669\\
1859	32.3886137008667\\
1716	35.1810717582703\\
1573	38.8932294845581\\
1430	43.7172327041626\\
1287	49.2867703437805\\
1144	56.0802073478699\\
1001	65.3259983062744\\
858	77.1890239715576\\
715	95.1757287979126\\
572	122.270721435547\\
429	165.298919677734\\
286	250.01166343689\\
143	449.92777633667\\
0	1238.0904006958\\
}--cycle;
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1121.97216796875\\
143	414.363220214844\\
286	225.124923706055\\
429	145.763870239258\\
572	107.852416992188\\
715	83.8163146972656\\
858	67.4329223632812\\
1001	56.5976715087891\\
1144	48.2571830749512\\
1287	42.2617874145508\\
1430	37.402229309082\\
1573	33.2218971252441\\
1716	30.0710372924805\\
1859	27.7612609863281\\
2002	26.3437118530273\\
2145	25.2159976959229\\
2288	24.3049240112305\\
2431	23.6172294616699\\
2574	22.8408489227295\\
2717	22.2700748443604\\
2860	21.681282043457\\
4290	17.0167388916016\\
5720	14.5704174041748\\
7150	12.8944902420044\\
8580	11.6442785263062\\
10010	10.5239267349243\\
11440	9.72147560119629\\
12870	9.1643533706665\\
14300	8.6712474822998\\
15730	8.3257884979248\\
17160	7.99729347229004\\
18590	7.72298336029053\\
20020	7.45587587356567\\
21450	7.2606520652771\\
22880	7.0978307723999\\
24310	6.96683883666992\\
25740	6.8474440574646\\
27170	6.70151996612549\\
28600	6.59818744659424\\
30030	6.48248529434204\\
31460	6.39126682281494\\
32890	6.304603099823\\
34320	6.22597360610962\\
35750	6.15606307983398\\
37180	6.08004999160767\\
38610	6.01317548751831\\
40040	5.9529972076416\\
41470	5.89907836914062\\
42900	5.84337520599365\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	1121.97216796875\\
100	942.214782714844\\
200	747.139404296875\\
300	646.906188964844\\
400	519.25634765625\\
500	444.565887451172\\
600	384.679534912109\\
700	376.52197265625\\
800	346.243255615234\\
900	337.207885742188\\
1000	316.463531494141\\
1100	313.650421142578\\
1200	302.717559814453\\
1300	296.795135498047\\
1400	295.622161865234\\
1500	292.884887695312\\
1600	298.005523681641\\
1700	294.39306640625\\
1800	294.6279296875\\
1900	285.385528564453\\
2000	282.469635009766\\
3000	239.115570068359\\
4000	164.203109741211\\
5000	138.439743041992\\
6000	118.186614990234\\
7000	93.012336730957\\
8000	84.0865325927734\\
9000	69.7002487182617\\
10000	61.6779365539551\\
11000	57.5261421203613\\
12000	43.0144920349121\\
13000	38.1510581970215\\
14000	31.8393745422363\\
15000	22.3026237487793\\
16000	16.8795471191406\\
17000	15.0459365844727\\
18000	12.8418083190918\\
19000	9.88635730743408\\
20000	9.30357933044434\\
21000	7.89739942550659\\
22000	6.38502836227417\\
23000	5.89081335067749\\
24000	4.76271104812622\\
25000	4.64555931091309\\
26000	3.63383412361145\\
27000	3.51966953277588\\
28000	3.66891312599182\\
29000	3.33938670158386\\
30000	3.59843277931213\\
31000	3.29458117485046\\
32000	3.18875122070312\\
33000	3.32306480407715\\
34000	3.3689546585083\\
35000	3.41438961029053\\
36000	4.36572694778442\\
37000	3.03912711143494\\
38000	2.8685884475708\\
39000	3.01684951782227\\
40000	2.75623202323914\\
41000	2.74822425842285\\
42000	2.73618292808533\\
42700	2.67922711372375\\
42700	3.00054028630257\\
42000	3.06895333528519\\
41000	3.08392477035522\\
40000	3.08764028549194\\
39000	3.39106568694115\\
38000	3.21129769086838\\
37000	3.39488464593887\\
36000	4.92805618047714\\
35000	3.85718655586243\\
34000	3.78836852312088\\
33000	3.73369327187538\\
32000	3.5850390791893\\
31000	3.69941893219948\\
30000	4.0375569164753\\
29000	3.76262122392654\\
28000	4.12173256278038\\
27000	3.9452617764473\\
26000	4.08658468723297\\
25000	5.55720609426498\\
24000	6.22893226146698\\
23000	8.20068049430847\\
22000	9.04610157012939\\
21000	11.3566875457764\\
20000	12.9781074523926\\
19000	13.808922290802\\
18000	17.9819355010986\\
17000	20.95512342453\\
16000	23.3908495903015\\
15000	30.5267629623413\\
14000	43.345799446106\\
13000	51.5860643386841\\
12000	57.0930786132812\\
11000	75.4163417816162\\
10000	80.2574291229248\\
9000	89.96364402771\\
8000	106.142026901245\\
7000	116.395851135254\\
6000	145.856258392334\\
5000	169.361356735229\\
4000	198.457195281982\\
3000	281.437915802002\\
2000	329.08145904541\\
1900	332.906761169434\\
1800	342.890811920166\\
1700	342.38761138916\\
1600	345.893398284912\\
1500	340.508457183838\\
1400	343.850124359131\\
1300	344.937065124512\\
1200	350.541500091553\\
1100	362.484764099121\\
1000	365.319133758545\\
900	387.626831054688\\
800	396.193481445312\\
700	427.473262786865\\
600	435.610828399658\\
500	498.148162841797\\
400	576.440334320068\\
300	714.195419311523\\
200	821.769081115723\\
100	1033.57387542725\\
0	1238.0904006958\\
}--cycle;
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1121.97216796875\\
100	942.214782714844\\
200	747.139404296875\\
300	646.906188964844\\
400	519.25634765625\\
500	444.565887451172\\
600	384.679534912109\\
700	376.52197265625\\
800	346.243255615234\\
900	337.207885742188\\
1000	316.463531494141\\
1100	313.650421142578\\
1200	302.717559814453\\
1300	296.795135498047\\
1400	295.622161865234\\
1500	292.884887695312\\
1600	298.005523681641\\
1700	294.39306640625\\
1800	294.6279296875\\
1900	285.385528564453\\
2000	282.469635009766\\
3000	239.115570068359\\
4000	164.203109741211\\
5000	138.439743041992\\
6000	118.186614990234\\
7000	93.012336730957\\
8000	84.0865325927734\\
9000	69.7002487182617\\
10000	61.6779365539551\\
11000	57.5261421203613\\
12000	43.0144920349121\\
13000	38.1510581970215\\
14000	31.8393745422363\\
15000	22.3026237487793\\
16000	16.8795471191406\\
17000	15.0459365844727\\
18000	12.8418083190918\\
19000	9.88635730743408\\
20000	9.30357933044434\\
21000	7.89739942550659\\
22000	6.38502836227417\\
23000	5.89081335067749\\
24000	4.76271104812622\\
25000	4.64555931091309\\
26000	3.63383412361145\\
27000	3.51966953277588\\
28000	3.66891312599182\\
29000	3.33938670158386\\
30000	3.59843277931213\\
31000	3.29458117485046\\
32000	3.18875122070312\\
33000	3.32306480407715\\
34000	3.3689546585083\\
35000	3.41438961029053\\
36000	4.36572694778442\\
37000	3.03912711143494\\
38000	2.8685884475708\\
39000	3.01684951782227\\
40000	2.75623202323914\\
41000	2.74822425842285\\
42000	2.73618292808533\\
42700	2.67922711372375\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	1121.97216796875\\
100	940.619201660156\\
200	784.2060546875\\
300	661.94189453125\\
400	508.209045410156\\
500	418.166046142578\\
600	389.001525878906\\
700	369.937866210938\\
800	344.839721679688\\
900	345.411193847656\\
1000	333.327301025391\\
1100	333.092895507812\\
1200	313.3212890625\\
1300	314.918334960938\\
1400	323.182434082031\\
1500	307.158416748047\\
1600	301.871246337891\\
1700	300.726440429688\\
1800	298.529754638672\\
1900	289.347320556641\\
2000	288.868804931641\\
3000	207.767196655273\\
4000	163.364074707031\\
5000	155.955017089844\\
6000	122.438789367676\\
7000	102.707420349121\\
8000	114.882431030273\\
9000	80.5420379638672\\
10000	65.48583984375\\
11000	48.6869812011719\\
12000	41.8743362426758\\
13000	31.7664985656738\\
14000	35.8538818359375\\
15000	27.6891002655029\\
16000	19.9629306793213\\
17000	20.1732997894287\\
18000	13.0733289718628\\
19000	10.5640602111816\\
20000	8.4798469543457\\
21000	7.8852105140686\\
22000	5.92655038833618\\
23000	7.81926298141479\\
24000	3.85918426513672\\
25000	3.22553062438965\\
26000	3.18145895004272\\
27000	3.21892023086548\\
28000	3.67694401741028\\
29000	2.43383288383484\\
30000	2.39211320877075\\
31000	3.60106778144836\\
32000	3.77403974533081\\
33000	2.28023791313171\\
34000	2.71543145179749\\
35000	2.27128624916077\\
36000	2.1760892868042\\
37000	2.14405941963196\\
38000	2.11856985092163\\
39000	2.03819990158081\\
40000	2.02215027809143\\
41000	2.02176856994629\\
42000	1.99596774578094\\
42700	1.98203957080841\\
42700	2.21919739246368\\
42000	2.2386270314455\\
41000	2.26800231635571\\
40000	2.26303590834141\\
39000	2.2860309034586\\
38000	2.37107470631599\\
37000	2.40346750617027\\
36000	2.43723300099373\\
35000	2.55805012583733\\
34000	3.02666795253754\\
33000	2.55865117907524\\
32000	4.10744500160217\\
31000	3.97144189476967\\
30000	2.70012930035591\\
29000	2.75031915307045\\
28000	4.02794402837753\\
27000	3.58706286549568\\
26000	3.57710921764374\\
25000	3.90968370437622\\
24000	5.26214122772217\\
23000	9.80261957645416\\
22000	8.66219997406006\\
21000	11.5271024703979\\
20000	12.5745820999146\\
19000	15.5768642425537\\
18000	19.3931460380554\\
17000	26.4681763648987\\
16000	28.0913038253784\\
15000	37.4941911697388\\
14000	46.7857503890991\\
13000	43.9444522857666\\
12000	56.8670120239258\\
11000	65.2847442626953\\
10000	85.0618934631348\\
9000	105.198551177979\\
8000	141.577558517456\\
7000	130.763502120972\\
6000	153.112243652344\\
5000	192.518630981445\\
4000	201.021133422852\\
3000	249.398712158203\\
2000	341.37088394165\\
1900	341.648399353027\\
1800	351.208129882812\\
1700	353.954071044922\\
1600	354.936569213867\\
1500	360.472969055176\\
1400	377.350070953369\\
1300	369.702041625977\\
1200	367.122882843018\\
1100	388.070587158203\\
1000	387.601196289062\\
900	400.304607391357\\
800	399.862255096436\\
700	426.151031494141\\
600	444.57258605957\\
500	470.058490753174\\
400	561.689590454102\\
300	726.018836975098\\
200	862.267959594727\\
100	1032.25843811035\\
0	1238.0904006958\\
}--cycle;
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1121.97216796875\\
100	940.619201660156\\
200	784.2060546875\\
300	661.94189453125\\
400	508.209045410156\\
500	418.166046142578\\
600	389.001525878906\\
700	369.937866210938\\
800	344.839721679688\\
900	345.411193847656\\
1000	333.327301025391\\
1100	333.092895507812\\
1200	313.3212890625\\
1300	314.918334960938\\
1400	323.182434082031\\
1500	307.158416748047\\
1600	301.871246337891\\
1700	300.726440429688\\
1800	298.529754638672\\
1900	289.347320556641\\
2000	288.868804931641\\
3000	207.767196655273\\
4000	163.364074707031\\
5000	155.955017089844\\
6000	122.438789367676\\
7000	102.707420349121\\
8000	114.882431030273\\
9000	80.5420379638672\\
10000	65.48583984375\\
11000	48.6869812011719\\
12000	41.8743362426758\\
13000	31.7664985656738\\
14000	35.8538818359375\\
15000	27.6891002655029\\
16000	19.9629306793213\\
17000	20.1732997894287\\
18000	13.0733289718628\\
19000	10.5640602111816\\
20000	8.4798469543457\\
21000	7.8852105140686\\
22000	5.92655038833618\\
23000	7.81926298141479\\
24000	3.85918426513672\\
25000	3.22553062438965\\
26000	3.18145895004272\\
27000	3.21892023086548\\
28000	3.67694401741028\\
29000	2.43383288383484\\
30000	2.39211320877075\\
31000	3.60106778144836\\
32000	3.77403974533081\\
33000	2.28023791313171\\
34000	2.71543145179749\\
35000	2.27128624916077\\
36000	2.1760892868042\\
37000	2.14405941963196\\
38000	2.11856985092163\\
39000	2.03819990158081\\
40000	2.02215027809143\\
41000	2.02176856994629\\
42000	1.99596774578094\\
42700	1.98203957080841\\
};
\end{axis}
\end{tikzpicture}%

==> plots/Utils/Legends.tex <==
\definecolor{color_SL}{rgb}{1.0000,    0.5961,    0.0902 }
\definecolor{color_Full_Dagger}{rgb}{0     ,         0,         0 }%
\definecolor{color_MC}{rgb}{0,   1,   0 }%

\definecolor{color_Static}{rgb}{ 0.6314, 0.1098, 0.1961 }

%\definecolor{color_IncrementalMC}{rgb}{0.5020,         0,    0.5020 }%
\definecolor{color_IncrementalMC_Metric}{rgb}{0     ,         1,         1 }%
\definecolor{color_IncrementalMC_Metric_Reject}{rgb}{0     ,         0,         1 }






\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=0.4,
    legend style={legend columns=3, legend cell align=center, draw=none, text width=6.5cm}
    ]
    \addlegendimage{color_SL,mark options={solid},line width=3.0pt}
    \addlegendentry{SL}; 
    
    \addlegendimage{color_Full_Dagger,mark options={solid}, line width=3.0pt}
    \addlegendentry{Dagger}; %PPO

    \addlegendimage{color_Static,mark options={solid}, line width=3.0pt}
    \addlegendentry{Ours + Static sampling}; %PPO
    
    \addlegendimage{color_MC,mark options={solid}, line width=3.0pt}
    \addlegendentry{Ours + Incremental Sampling};
    
    %\addlegendimage{color_IncrementalMC,mark options={solid}, line width=3.0pt}
    %\addlegendentry{Curry Incremental MC};
    
    \addlegendimage{color_IncrementalMC_Metric,mark options={solid}, line width=3.0pt}
    \addlegendentry{Ours + Incremental Sampling };
    
    \addlegendimage{color_IncrementalMC_Metric_Reject,mark options={solid}, line width=3.0pt}
    \addlegendentry{Ours + Incremental + Rejection Sampling};
    \end{axis}
\end{tikzpicture}
